44 Validated Planets from K2 Campaign 10

We present 44 validated planets from the 10$^\mathrm{th}$ observing campaign of the NASA $K2$ mission, as well as high resolution spectroscopy and speckle imaging follow-up observations. These 44 planets come from an initial set of 72 vetted candidates, which we subjected to a validation process incorporating pixel-level analyses, light curve analyses, observational constraints, and statistical false positive probabilities. Our validated planet sample has median values of $R_p$ = 2.2 $R_\oplus$, $P_\mathrm{orb}$ = 6.9 days, $T_{\mathrm{eq}}$ = 890 K, and $J$ = 11.2 mag. Of particular interest are four ultra-short period planets ($P_\mathrm{orb} \lesssim 1$ day), 16 planets smaller than 2 $R_\oplus$, and two planets with large predicted amplitude atmospheric transmission features orbiting infrared-bright stars. We also present 27 planet candidates, most of which are likely to be real and worthy of further observations. Our validated planet sample includes 24 new discoveries, and has enhanced the number of currently known super-Earths ($R_p \approx 1-2 R_\oplus$), sub-Neptunes ($R_p \approx 2-4 R_\oplus$), and sub-Saturns ($R_p \approx 4-8 R_\oplus$) orbiting bright stars ($J = 8-10$ mag) by $\sim$4%, $\sim$17%, and $\sim$11%, respectively.

==> (inline-0) <==
\begin{deluxetable*}{llllllllllllllc}
\tabletypesize{\tiny}
\small
\setlength\tabcolsep{3pt}
\tablecaption{Planet and candidate parameters. \label{tab:params}}
\tablehead{EPIC & Name & $P_\mathrm{orb}$ & $T_0$ & $a$ & $b$ & \rp & $a$ & \rp & \teq & $M_P$ & $K_\mathrm{pred}$ & $\rho_{\star,LC}$ & FPP & Disposition \\
  	& & [days] & [BKJD] & [\rstar] &  & [\rstar] & [AU] & [\rearth] & [K] & [\mearth] & [m\,s$^{-1}$] & [$\rho_\odot$] & & }
\startdata
201092629.01     &      K2-241\,b     &  $26.81990^{+0.00245}_{-0.00247}$     &  $2751.2063^{+0.0035}_{-0.0034}$     &    $43.3^{+3.8}_{-9.9}$     &  $0.41^{+0.30}_{-0.28}$     &  $0.0312^{+0.0023}_{-0.0012}$     &  $0.1567^{+0.0007}_{-0.0008}$     &   $2.55^{+0.18}_{-0.10}$     &       $507^{+5}_{-5}$     &       $9.1^{+2.4}_{-2.4}$     &     $2.4^{+0.7}_{-0.7}$     &   $1.5^{+0.4}_{-0.8}$     &   $7 \times 10^{-8}$     &          VP  \\
201102594.01     &      K2-242\,b     &   $6.51389^{+0.00082}_{-0.00083}$     &  $2753.2400^{+0.0054}_{-0.0054}$     &    $22.1^{+3.8}_{-5.6}$     &  $0.42^{+0.32}_{-0.29}$     &  $0.0633^{+0.0051}_{-0.0044}$     &  $0.0494^{+0.0004}_{-0.0004}$     &   $2.54^{+0.21}_{-0.19}$     &       $416^{+8}_{-8}$     &       $9.0^{+2.7}_{-2.5}$     &     $5.9^{+1.7}_{-1.6}$     &   $3.4^{+2.1}_{-2.0}$     &  $6 \times 10^{-12}$     &          VP  \\
201110617.01     &      K2-156\,b     &   $0.81314^{+0.00007}_{-0.00008}$     &  $2750.1427^{+0.0041}_{-0.0038}$     &     $4.1^{+0.6}_{-0.9}$     &  $0.41^{+0.32}_{-0.27}$     &  $0.0161^{+0.0014}_{-0.0010}$     &  $0.0149^{+0.0001}_{-0.0001}$     &   $1.15^{+0.10}_{-0.07}$     &    $1347^{+18}_{-19}$     &       $2.7^{+1.5}_{-1.5}$     &     $2.4^{+1.3}_{-1.4}$     &   $1.4^{+0.7}_{-0.7}$     &  $2 \times 10^{-12}$     &          VP  \\
201111557.01     &                    &   $2.30183^{+0.00028}_{-0.00030}$     &  $2750.1688^{+0.0052}_{-0.0052}$     &    $11.8^{+2.1}_{-3.0}$     &  $0.42^{+0.33}_{-0.28}$     &  $0.0144^{+0.0014}_{-0.0010}$     &  $0.0313^{+0.0003}_{-0.0004}$     &   $1.12^{+0.11}_{-0.08}$     &    $1054^{+55}_{-55}$     &       $2.4^{+1.6}_{-1.4}$     &     $1.4^{+0.9}_{-0.8}$     &   $4.1^{+2.6}_{-2.4}$     &   $3 \times 10^{-4}$     &          PC  \\
201127519.01     &                    &   $6.17887^{+0.00007}_{-0.00007}$     &  $2752.5473^{+0.0005}_{-0.0005}$     &    $18.1^{+0.2}_{-0.6}$     &  $0.17^{+0.14}_{-0.11}$     &  $0.1058^{+0.0011}_{-0.0007}$     &  $0.0613^{+0.0007}_{-0.0007}$     &   $8.84^{+0.14}_{-0.13}$     &     $772^{+10}_{-10}$     &    $44.8^{+16.2}_{-12.1}$     &    $17.9^{+6.6}_{-4.8}$     &   $2.1^{+0.1}_{-0.2}$     &   $4 \times 10^{-2}$     &          PC  \\
201128338.01     &      K2-152\,b     &  $32.64790^{+0.01141}_{-0.01483}$     &  $2775.6222^{+0.0135}_{-0.0073}$     &    $58.8^{+2.6}_{-2.9}$     &  $0.25^{+0.24}_{-0.17}$     &  $0.0344^{+0.0037}_{-0.0037}$     &  $0.1716^{+0.0012}_{-0.0012}$     &   $2.29^{+0.25}_{-0.24}$     &       $337^{+3}_{-3}$     &       $8.0^{+2.9}_{-2.7}$     &     $2.2^{+0.8}_{-0.7}$     &   $2.6^{+0.4}_{-0.4}$     &   $1 \times 10^{-7}$     &          PC  \\
201132684.01     &      K2-158\,c     &   $5.90279^{+0.00191}_{-0.00233}$     &  $2750.8828^{+0.0131}_{-0.0120}$     &    $11.3^{+2.4}_{-2.9}$     &  $0.41^{+0.34}_{-0.28}$     &  $0.0123^{+0.0012}_{-0.0009}$     &  $0.0622^{+0.0006}_{-0.0006}$     &   $1.28^{+0.13}_{-0.10}$     &     $948^{+13}_{-13}$     &       $3.6^{+2.0}_{-1.9}$     &     $1.3^{+0.8}_{-0.7}$     &   $0.6^{+0.4}_{-0.3}$     &   $3 \times 10^{-8}$     &          VP  \\
201132684.02     &      K2-158\,b     &  $10.06049^{+0.00134}_{-0.00148}$     &  $2757.4834^{+0.0080}_{-0.0064}$     &    $19.1^{+1.6}_{-4.0}$     &  $0.38^{+0.31}_{-0.27}$     &  $0.0255^{+0.0016}_{-0.0008}$     &  $0.0887^{+0.0008}_{-0.0008}$     &   $2.64^{+0.16}_{-0.10}$     &     $794^{+11}_{-11}$     &       $9.6^{+2.4}_{-2.5}$     &     $3.0^{+0.8}_{-0.8}$     &   $0.9^{+0.3}_{-0.5}$     &   $8 \times 10^{-8}$     &          VP  \\
201164625.01     &                    &   $2.71189^{+0.00068}_{-0.00056}$     &  $2750.1362^{+0.0112}_{-0.0179}$     &     $5.5^{+1.1}_{-1.5}$     &  $0.43^{+0.35}_{-0.30}$     &  $0.0121^{+0.0010}_{-0.0008}$     &  $0.0461^{+0.0004}_{-0.0004}$     &   $4.34^{+0.43}_{-0.35}$     &    $2336^{+59}_{-60}$     &      $17.9^{+4.4}_{-3.8}$     &     $5.5^{+1.4}_{-1.2}$     &   $0.3^{+0.2}_{-0.2}$     &   $4 \times 10^{-3}$     &          PC  \\
201166680.01     &      K2-243\,b     &  $11.54182^{+0.00272}_{-0.00221}$     &  $2760.2062^{+0.0079}_{-0.0102}$     &    $21.2^{+2.0}_{-4.5}$     &  $0.39^{+0.31}_{-0.27}$     &  $0.0144^{+0.0008}_{-0.0007}$     &  $0.1087^{+0.0014}_{-0.0014}$     &   $2.17^{+0.14}_{-0.12}$     &    $1035^{+36}_{-35}$     &       $7.4^{+2.4}_{-2.3}$     &     $1.8^{+0.6}_{-0.6}$     &   $1.0^{+0.3}_{-0.5}$     &   $9 \times 10^{-5}$     &          VP  \\
201166680.02     &      K2-243\,c     &  $24.94598^{+0.00491}_{-0.00561}$     &  $2751.5050^{+0.0077}_{-0.0072}$     &    $35.6^{+4.0}_{-9.2}$     &  $0.40^{+0.34}_{-0.27}$     &  $0.0133^{+0.0009}_{-0.0009}$     &  $0.1817^{+0.0022}_{-0.0024}$     &   $2.01^{+0.15}_{-0.13}$     &     $801^{+27}_{-28}$     &       $6.7^{+2.4}_{-2.3}$     &     $1.2^{+0.4}_{-0.4}$     &   $1.0^{+0.4}_{-0.6}$     &   $1 \times 10^{-4}$     &          VP  \\
201180665.01     &                    &  $17.77297^{+0.00009}_{-0.00009}$     &  $2753.4986^{+0.0002}_{-0.0002}$     &    $33.3^{+0.3}_{-0.3}$     &  $0.68^{+0.01}_{-0.01}$     &  $0.1892^{+0.0008}_{-0.0009}$     &  $0.1404^{+0.0029}_{-0.0030}$     &  $26.44^{+0.65}_{-0.65}$     &     $830^{+34}_{-33}$     &  $184.3^{+148.7}_{-79.4}$     &  $40.8^{+33.0}_{-17.6}$     &   $1.6^{+0.0}_{-0.0}$     &   $6 \times 10^{-1}$     &          PC  \\
201211526.01     &      K2-244\,b     &  $21.06884^{+0.00320}_{-0.00325}$     &  $2755.4749^{+0.0062}_{-0.0065}$     &   $38.3^{+5.5}_{-10.1}$     &  $0.44^{+0.32}_{-0.30}$     &  $0.0174^{+0.0013}_{-0.0009}$     &  $0.1418^{+0.0010}_{-0.0011}$     &   $1.75^{+0.13}_{-0.10}$     &       $638^{+7}_{-7}$     &       $5.7^{+2.4}_{-2.3}$     &     $1.5^{+0.6}_{-0.6}$     &   $1.7^{+0.8}_{-1.0}$     &   $7 \times 10^{-4}$     &          VP  \\
201225286.01     &      K2-159\,b     &  $12.42205^{+0.00180}_{-0.00182}$     &  $2753.5082^{+0.0074}_{-0.0077}$     &    $27.9^{+3.8}_{-6.9}$     &  $0.44^{+0.30}_{-0.30}$     &  $0.0250^{+0.0018}_{-0.0011}$     &  $0.1013^{+0.0008}_{-0.0009}$     &   $2.26^{+0.17}_{-0.11}$     &       $684^{+8}_{-8}$     &       $7.9^{+2.4}_{-2.5}$     &     $2.3^{+0.7}_{-0.7}$     &   $1.9^{+0.9}_{-1.1}$     &   $2 \times 10^{-4}$     &          VP  \\
201274010.01     &                    &  $13.01130^{+0.00520}_{-0.00422}$     &  $2756.5150^{+0.0086}_{-0.0123}$     &    $26.7^{+5.8}_{-6.3}$     &  $0.42^{+0.31}_{-0.29}$     &  $0.0255^{+0.0025}_{-0.0024}$     &  $0.1062^{+0.0013}_{-0.0013}$     &   $2.43^{+0.25}_{-0.24}$     &     $713^{+21}_{-21}$     &       $8.5^{+2.5}_{-2.7}$     &     $2.4^{+0.7}_{-0.8}$     &   $1.5^{+1.2}_{-0.8}$     &   $9 \times 10^{-2}$     &          PC  \\
201352100.01     &                    &  $13.38382^{+0.00116}_{-0.00114}$     &  $2761.7895^{+0.0032}_{-0.0033}$     &    $33.9^{+2.8}_{-7.0}$     &  $0.38^{+0.30}_{-0.27}$     &  $0.0326^{+0.0020}_{-0.0011}$     &  $0.1038^{+0.0007}_{-0.0006}$     &   $2.70^{+0.17}_{-0.10}$     &       $608^{+9}_{-9}$     &       $9.8^{+2.4}_{-2.5}$     &     $3.0^{+0.7}_{-0.8}$     &   $2.9^{+0.8}_{-1.5}$     &   $2 \times 10^{-3}$     &          PC  \\
201357643.01     &      K2-245\,b     &  $11.89307^{+0.00065}_{-0.00063}$     &  $2754.5524^{+0.0018}_{-0.0018}$     &    $17.5^{+1.2}_{-3.1}$     &  $0.38^{+0.28}_{-0.26}$     &  $0.0317^{+0.0013}_{-0.0006}$     &  $0.0959^{+0.0006}_{-0.0006}$     &   $4.34^{+0.19}_{-0.14}$     &     $923^{+14}_{-14}$     &      $18.0^{+3.8}_{-3.4}$     &     $5.7^{+1.2}_{-1.1}$     &   $0.5^{+0.1}_{-0.2}$     &   $2 \times 10^{-4}$     &          VP  \\
201386739.01     &      K2-246\,b     &   $5.76918^{+0.00081}_{-0.00082}$     &  $2750.6761^{+0.0064}_{-0.0062}$     &    $11.1^{+1.1}_{-2.3}$     &  $0.41^{+0.29}_{-0.27}$     &  $0.0341^{+0.0021}_{-0.0017}$     &  $0.0602^{+0.0004}_{-0.0004}$     &   $3.49^{+0.25}_{-0.21}$     &     $977^{+19}_{-18}$     &      $13.6^{+3.0}_{-2.8}$     &     $5.3^{+1.2}_{-1.1}$     &   $0.5^{+0.2}_{-0.3}$     &   $6 \times 10^{-5}$     &          VP  \\
201390048.01     &      K2-162\,b     &   $9.45889^{+0.00104}_{-0.00107}$     &  $2750.9076^{+0.0047}_{-0.0042}$     &    $23.6^{+2.4}_{-5.0}$     &  $0.41^{+0.30}_{-0.29}$     &  $0.0190^{+0.0014}_{-0.0009}$     &  $0.0795^{+0.0006}_{-0.0006}$     &   $1.44^{+0.11}_{-0.07}$     &       $631^{+8}_{-8}$     &       $4.5^{+2.3}_{-2.2}$     &     $1.6^{+0.9}_{-0.8}$     &   $2.0^{+0.7}_{-1.0}$     &   $2 \times 10^{-3}$     &          PC  \\
201390927.01     &                    &   $2.63800^{+0.00030}_{-0.00029}$     &  $2750.3409^{+0.0042}_{-0.0046}$     &    $10.9^{+1.6}_{-2.9}$     &  $0.42^{+0.33}_{-0.28}$     &  $0.0265^{+0.0025}_{-0.0019}$     &  $0.0370^{+0.0011}_{-0.0012}$     &   $2.91^{+0.40}_{-0.33}$     &    $1313^{+90}_{-88}$     &      $10.8^{+3.1}_{-2.9}$     &     $5.1^{+1.6}_{-1.4}$     &   $2.5^{+1.3}_{-1.5}$     &   $3 \times 10^{-5}$     &          PC  \\
201392505.01     &                    &  $27.47083^{+0.01089}_{-0.01286}$     &  $2759.0795^{+0.0186}_{-0.0163}$     &    $30.9^{+3.3}_{-7.5}$     &  $0.40^{+0.33}_{-0.28}$     &  $0.0412^{+0.0032}_{-0.0021}$     &  $0.1657^{+0.0017}_{-0.0017}$     &   $3.36^{+0.26}_{-0.18}$     &       $480^{+7}_{-7}$     &      $13.0^{+3.0}_{-2.7}$     &     $3.2^{+0.7}_{-0.7}$     &   $0.5^{+0.2}_{-0.3}$     &   $7 \times 10^{-8}$     &          PC  \\
201437844.01     &  HD\,106315\,b     &   $9.55804^{+0.00165}_{-0.00170}$     &  $2753.5267^{+0.0067}_{-0.0068}$     &    $17.7^{+1.6}_{-4.4}$     &  $0.40^{+0.33}_{-0.28}$     &  $0.0164^{+0.0009}_{-0.0005}$     &  $0.0905^{+0.0010}_{-0.0010}$     &   $2.32^{+0.13}_{-0.08}$     &    $1046^{+12}_{-12}$     &       $8.1^{+2.3}_{-2.4}$     &     $2.3^{+0.7}_{-0.7}$     &   $0.8^{+0.2}_{-0.5}$     &   $4 \times 10^{-4}$     &          VP  \\
201437844.02     &  HD\,106315\,c     &  $21.05788^{+0.00132}_{-0.00133}$     &  $2757.0732^{+0.0021}_{-0.0020}$     &    $34.7^{+1.2}_{-3.5}$     &  $0.27^{+0.24}_{-0.19}$     &  $0.0305^{+0.0006}_{-0.0004}$     &  $0.1533^{+0.0016}_{-0.0017}$     &   $4.31^{+0.10}_{-0.08}$     &       $804^{+9}_{-9}$     &      $17.8^{+3.7}_{-3.4}$     &     $3.9^{+0.8}_{-0.7}$     &   $1.3^{+0.1}_{-0.3}$     &   $4 \times 10^{-5}$     &          VP  \\
201595106.01     &                    &   $0.87703^{+0.00011}_{-0.00013}$     &  $2750.0513^{+0.0050}_{-0.0048}$     &     $5.4^{+1.3}_{-1.3}$     &  $0.41^{+0.32}_{-0.28}$     &  $0.0114^{+0.0011}_{-0.0009}$     &  $0.0181^{+0.0001}_{-0.0001}$     &   $1.20^{+0.11}_{-0.10}$     &    $1874^{+16}_{-16}$     &       $2.9^{+1.8}_{-1.6}$     &     $1.9^{+1.2}_{-1.1}$     &   $2.7^{+2.4}_{-1.5}$     &   $2 \times 10^{-3}$     &          PC  \\
201598502.01     &      K2-153\,b     &   $7.51574^{+0.00205}_{-0.00240}$     &  $2755.4270^{+0.0134}_{-0.0111}$     &    $23.6^{+5.5}_{-6.7}$     &  $0.42^{+0.35}_{-0.29}$     &  $0.0348^{+0.0037}_{-0.0032}$     &  $0.0614^{+0.0004}_{-0.0004}$     &   $2.00^{+0.21}_{-0.18}$     &       $497^{+6}_{-6}$     &       $6.7^{+2.6}_{-2.5}$     &     $3.3^{+1.3}_{-1.2}$     &   $3.1^{+2.7}_{-2.0}$     &   $5 \times 10^{-5}$     &          VP  \\
201615463.01     &      K2-166\,b     &   $8.52695^{+0.00362}_{-0.00370}$     &  $2753.7635^{+0.0165}_{-0.0167}$     &    $11.1^{+1.2}_{-2.6}$     &  $0.40^{+0.32}_{-0.28}$     &  $0.0124^{+0.0011}_{-0.0010}$     &  $0.0858^{+0.0010}_{-0.0009}$     &   $2.19^{+0.20}_{-0.19}$     &    $1140^{+17}_{-18}$     &       $7.4^{+2.5}_{-2.4}$     &     $2.1^{+0.7}_{-0.7}$     &   $0.3^{+0.1}_{-0.1}$     &   $3 \times 10^{-4}$     &          VP  \\
228707509.01     &                    &  $15.35092^{+0.00032}_{-0.00033}$     &  $2752.5093^{+0.0010}_{-0.0009}$     &    $25.3^{+1.4}_{-1.1}$     &  $0.63^{+0.04}_{-0.06}$     &  $0.1505^{+0.0026}_{-0.0031}$     &  $0.1210^{+0.0027}_{-0.0029}$     &  $16.31^{+0.75}_{-0.72}$     &     $734^{+32}_{-33}$     &    $98.8^{+59.6}_{-36.1}$     &   $25.4^{+15.3}_{-9.3}$     &   $0.9^{+0.2}_{-0.1}$     &   $7 \times 10^{-4}$     &          PC  \\
228720681.01     &                    &  $15.78132^{+0.00038}_{-0.00037}$     &  $2753.4189^{+0.0010}_{-0.0010}$     &    $26.1^{+4.0}_{-2.3}$     &  $0.68^{+0.07}_{-0.15}$     &  $0.0982^{+0.0026}_{-0.0035}$     &  $0.1182^{+0.0013}_{-0.0014}$     &  $10.87^{+1.55}_{-1.53}$     &     $741^{+52}_{-54}$     &    $56.7^{+29.8}_{-18.5}$     &    $15.7^{+8.3}_{-5.1}$     &   $1.0^{+0.5}_{-0.2}$     &   $1 \times 10^{-2}$     &          PC  \\
228721452.01     &      K2-223\,b     &   $0.50565^{+0.00006}_{-0.00005}$     &  $2750.5640^{+0.0042}_{-0.0049}$     &     $3.9^{+1.1}_{-0.9}$     &  $0.41^{+0.32}_{-0.28}$     &  $0.0083^{+0.0009}_{-0.0007}$     &  $0.0127^{+0.0001}_{-0.0001}$     &   $0.89^{+0.10}_{-0.08}$     &    $2271^{+23}_{-23}$     &       $0.9^{+0.8}_{-0.6}$     &     $0.7^{+0.6}_{-0.4}$     &   $3.0^{+3.2}_{-1.7}$     &   $1 \times 10^{-4}$     &          VP  \\
228721452.02     &      K2-223\,c     &   $4.56327^{+0.00051}_{-0.00049}$     &  $2749.9755^{+0.0044}_{-0.0045}$     &    $11.0^{+1.2}_{-2.6}$     &  $0.42^{+0.30}_{-0.29}$     &  $0.0146^{+0.0010}_{-0.0006}$     &  $0.0549^{+0.0003}_{-0.0003}$     &   $1.57^{+0.11}_{-0.07}$     &    $1091^{+11}_{-11}$     &       $5.0^{+2.4}_{-2.2}$     &     $1.8^{+0.9}_{-0.8}$     &   $0.8^{+0.3}_{-0.5}$     &   $2 \times 10^{-6}$     &          VP  \\
228724899.01     &                    &   $5.20256^{+0.00042}_{-0.00044}$     &  $2753.4559^{+0.0036}_{-0.0034}$     &    $26.2^{+3.5}_{-6.5}$     &  $0.42^{+0.32}_{-0.29}$     &  $0.0338^{+0.0028}_{-0.0019}$     &  $0.0578^{+0.0005}_{-0.0005}$     &   $3.58^{+0.31}_{-0.20}$     &    $1000^{+14}_{-14}$     &      $14.1^{+3.2}_{-2.9}$     &     $5.4^{+1.2}_{-1.1}$     &   $8.9^{+4.0}_{-5.1}$     &   $1 \times 10^{-1}$     &          PC  \\
228725791.01     &      K2-247\,b     &   $2.25021^{+0.00033}_{-0.00036}$     &  $2749.9770^{+0.0064}_{-0.0061}$     &     $8.7^{+1.5}_{-2.4}$     &  $0.43^{+0.34}_{-0.30}$     &  $0.0283^{+0.0025}_{-0.0020}$     &  $0.0304^{+0.0004}_{-0.0004}$     &   $2.12^{+0.19}_{-0.16}$     &     $979^{+52}_{-51}$     &       $7.3^{+2.5}_{-2.5}$     &     $4.3^{+1.5}_{-1.5}$     &   $1.7^{+1.1}_{-1.1}$     &   $2 \times 10^{-9}$     &          VP  \\
228725791.02     &      K2-247\,c     &   $6.49424^{+0.00260}_{-0.00251}$     &  $2755.1369^{+0.0176}_{-0.0163}$     &    $18.2^{+3.9}_{-4.7}$     &  $0.41^{+0.33}_{-0.28}$     &  $0.0292^{+0.0032}_{-0.0030}$     &  $0.0615^{+0.0008}_{-0.0008}$     &   $2.19^{+0.25}_{-0.23}$     &     $688^{+36}_{-35}$     &       $7.5^{+2.6}_{-2.5}$     &     $3.1^{+1.1}_{-1.1}$     &   $1.9^{+1.5}_{-1.1}$     &   $1 \times 10^{-7}$     &          VP  \\
228725972.01     &      K2-224\,b     &   $4.47904^{+0.00116}_{-0.00132}$     &  $2752.6719^{+0.0135}_{-0.0111}$     &    $13.2^{+2.5}_{-3.5}$     &  $0.41^{+0.34}_{-0.28}$     &  $0.0170^{+0.0017}_{-0.0015}$     &  $0.0516^{+0.0004}_{-0.0004}$     &   $1.56^{+0.16}_{-0.14}$     &    $1002^{+11}_{-11}$     &       $4.9^{+2.4}_{-2.3}$     &     $2.0^{+1.0}_{-0.9}$     &   $1.5^{+1.1}_{-0.9}$     &   $2 \times 10^{-6}$     &          VP  \\
228725972.02     &      K2-224\,c     &  $10.09489^{+0.00119}_{-0.00114}$     &  $2755.4157^{+0.0041}_{-0.0041}$     &    $20.3^{+1.8}_{-4.5}$     &  $0.40^{+0.31}_{-0.27}$     &  $0.0262^{+0.0017}_{-0.0012}$     &  $0.0886^{+0.0007}_{-0.0007}$     &   $2.41^{+0.16}_{-0.12}$     &       $764^{+9}_{-9}$     &       $8.4^{+2.4}_{-2.5}$     &     $2.7^{+0.7}_{-0.8}$     &   $1.1^{+0.3}_{-0.6}$     &   $9 \times 10^{-6}$     &          VP  \\
228729473.01     &                    &  $16.77217^{+0.00185}_{-0.00192}$     &  $2752.7609^{+0.0039}_{-0.0036}$     &     $6.8^{+1.5}_{-1.0}$     &  $0.63^{+0.13}_{-0.34}$     &  $0.0448^{+0.0022}_{-0.0025}$     &  $0.1367^{+0.0038}_{-0.0041}$     &  $19.29^{+1.18}_{-1.11}$     &    $1173^{+26}_{-27}$     &   $120.7^{+80.6}_{-47.8}$     &  $26.4^{+17.9}_{-10.5}$     &              $< 0.05$     &   $2 \times 10^{-1}$     &          FP  \\
228732031.01     &      K2-131\,b     &   $0.36931^{+0.00001}_{-0.00001}$     &  $2749.9355^{+0.0011}_{-0.0010}$     &     $2.6^{+0.2}_{-0.4}$     &  $0.40^{+0.27}_{-0.26}$     &  $0.0207^{+0.0010}_{-0.0005}$     &  $0.0095^{+0.0000}_{-0.0000}$     &   $1.70^{+0.09}_{-0.05}$     &    $2062^{+23}_{-23}$     &       $5.5^{+2.3}_{-2.3}$     &     $5.4^{+2.3}_{-2.2}$     &   $1.7^{+0.4}_{-0.6}$     &   $2 \times 10^{-9}$     &          VP  \\
228734900.01     &      K2-225\,b     &  $15.87209^{+0.00387}_{-0.00338}$     &  $2754.3754^{+0.0091}_{-0.0081}$     &    $17.8^{+1.9}_{-4.1}$     &  $0.40^{+0.32}_{-0.27}$     &  $0.0188^{+0.0013}_{-0.0010}$     &  $0.1340^{+0.0010}_{-0.0010}$     &   $3.49^{+0.26}_{-0.20}$     &     $902^{+13}_{-13}$     &      $13.6^{+3.1}_{-2.8}$     &     $2.9^{+0.7}_{-0.6}$     &   $0.3^{+0.1}_{-0.2}$     &   $4 \times 10^{-3}$     &          VP  \\
228735255.01     &      K2-140\,b     &   $6.56918^{+0.00004}_{-0.00004}$     &  $2755.2851^{+0.0002}_{-0.0002}$     &    $15.1^{+0.1}_{-0.3}$     &  $0.12^{+0.10}_{-0.08}$     &  $0.1130^{+0.0006}_{-0.0005}$     &  $0.0687^{+0.0005}_{-0.0005}$     &  $12.25^{+0.17}_{-0.17}$     &     $957^{+11}_{-11}$     &    $67.2^{+31.2}_{-21.4}$     &   $22.8^{+10.7}_{-7.3}$     &   $1.1^{+0.0}_{-0.1}$     &  $1 \times 10^{-14}$     &          VP  \\
228736155.01     &      K2-226\,b     &   $3.27108^{+0.00049}_{-0.00050}$     &  $2751.0247^{+0.0062}_{-0.0059}$     &     $9.7^{+1.2}_{-2.7}$     &  $0.45^{+0.33}_{-0.31}$     &  $0.0156^{+0.0013}_{-0.0009}$     &  $0.0413^{+0.0005}_{-0.0005}$     &   $1.54^{+0.14}_{-0.09}$     &    $1120^{+16}_{-16}$     &       $4.9^{+2.4}_{-2.2}$     &     $2.3^{+1.1}_{-1.0}$     &   $1.1^{+0.5}_{-0.7}$     &   $2 \times 10^{-7}$     &          VP  \\
228739306.01     &      K2-248\,b     &   $7.17256^{+0.00148}_{-0.00142}$     &  $2755.1042^{+0.0072}_{-0.0078}$     &    $16.2^{+1.8}_{-3.9}$     &  $0.40^{+0.33}_{-0.28}$     &  $0.0255^{+0.0019}_{-0.0013}$     &  $0.0699^{+0.0010}_{-0.0010}$     &   $2.57^{+0.20}_{-0.14}$     &     $886^{+19}_{-18}$     &       $9.2^{+2.5}_{-2.4}$     &     $3.3^{+0.9}_{-0.9}$     &   $1.1^{+0.4}_{-0.6}$     &   $6 \times 10^{-5}$     &          VP  \\
228748383.01     &      K2-249\,b     &  $12.40900^{+0.00337}_{-0.00284}$     &  $2750.0457^{+0.0106}_{-0.0113}$     &    $14.5^{+1.7}_{-3.6}$     &  $0.41^{+0.33}_{-0.28}$     &  $0.0162^{+0.0014}_{-0.0011}$     &  $0.1151^{+0.0030}_{-0.0031}$     &   $2.79^{+0.27}_{-0.22}$     &    $1061^{+66}_{-66}$     &      $10.1^{+2.8}_{-2.7}$     &     $2.3^{+0.6}_{-0.6}$     &   $0.3^{+0.1}_{-0.2}$     &   $1 \times 10^{-4}$     &          VP  \\
228748826.01     &      K2-250\,b     &   $4.01457^{+0.00062}_{-0.00057}$     &  $2751.1212^{+0.0061}_{-0.0066}$     &    $12.3^{+1.5}_{-3.0}$     &  $0.41^{+0.32}_{-0.28}$     &  $0.0276^{+0.0022}_{-0.0016}$     &  $0.0459^{+0.0005}_{-0.0005}$     &   $2.44^{+0.19}_{-0.15}$     &     $958^{+14}_{-13}$     &       $8.6^{+2.5}_{-2.5}$     &     $4.0^{+1.2}_{-1.1}$     &   $1.6^{+0.6}_{-0.9}$     &   $3 \times 10^{-5}$     &          VP  \\
228753871.01     &                    &  $18.69646^{+0.00447}_{-0.00441}$     &  $2757.7290^{+0.0108}_{-0.0108}$     &  $65.6^{+11.6}_{-17.2}$     &  $0.42^{+0.34}_{-0.29}$     &  $0.0278^{+0.0028}_{-0.0024}$     &  $0.1302^{+0.0014}_{-0.0014}$     &   $2.35^{+0.25}_{-0.20}$     &     $571^{+19}_{-19}$     &       $8.2^{+2.6}_{-2.6}$     &     $2.2^{+0.7}_{-0.7}$     &  $10.8^{+6.9}_{-6.5}$     &   $7 \times 10^{-2}$     &          PC  \\
228758778.01     &      K2-251\,b     &   $9.30075^{+0.00332}_{-0.00321}$     &  $2756.0782^{+0.0128}_{-0.0108}$     &    $20.6^{+4.9}_{-6.1}$     &  $0.44^{+0.33}_{-0.30}$     &  $0.0437^{+0.0047}_{-0.0038}$     &  $0.0694^{+0.0005}_{-0.0005}$     &   $2.35^{+0.26}_{-0.21}$     &       $437^{+9}_{-9}$     &       $8.2^{+2.6}_{-2.5}$     &     $3.9^{+1.2}_{-1.2}$     &   $1.4^{+1.2}_{-0.9}$     &   $4 \times 10^{-7}$     &          VP  \\
228758948.01     &                    &  $12.20239^{+0.00072}_{-0.00070}$     &  $2753.8291^{+0.0024}_{-0.0023}$     &    $22.2^{+1.8}_{-4.6}$     &  $0.40^{+0.29}_{-0.26}$     &  $0.0370^{+0.0018}_{-0.0010}$     &  $0.1066^{+0.0006}_{-0.0006}$     &   $4.15^{+0.21}_{-0.14}$     &      $812^{+10}_{-9}$     &      $17.0^{+3.5}_{-3.3}$     &     $4.5^{+0.9}_{-0.9}$     &   $1.0^{+0.3}_{-0.5}$     &   $4 \times 10^{-4}$     &          PC  \\
228763938.01     &      K2-252\,b     &  $13.81513^{+0.00461}_{-0.00448}$     &  $2763.1901^{+0.0118}_{-0.0111}$     &    $25.7^{+3.5}_{-6.3}$     &  $0.41^{+0.32}_{-0.28}$     &  $0.0193^{+0.0018}_{-0.0013}$     &  $0.1041^{+0.0008}_{-0.0007}$     &   $1.74^{+0.17}_{-0.12}$     &       $639^{+7}_{-7}$     &       $5.6^{+2.4}_{-2.3}$     &     $1.8^{+0.7}_{-0.7}$     &   $1.2^{+0.6}_{-0.7}$     &   $4 \times 10^{-5}$     &          VP  \\
228784812.01     &                    &   $4.18787^{+0.00138}_{-0.00137}$     &  $2751.0327^{+0.0115}_{-0.0121}$     &    $12.5^{+0.6}_{-0.6}$     &  $0.56^{+0.26}_{-0.31}$     &  $0.0124^{+0.0020}_{-0.0016}$     &  $0.0510^{+0.0012}_{-0.0012}$     &   $1.36^{+0.22}_{-0.19}$     &    $1142^{+47}_{-43}$     &       $3.9^{+2.5}_{-2.2}$     &     $1.5^{+1.0}_{-0.9}$     &   $1.5^{+0.2}_{-0.2}$     &   $2 \times 10^{-1}$     &          PC  \\
228798746.01     &      K2-228\,b     &   $2.69828^{+0.00022}_{-0.00022}$     &  $2750.1943^{+0.0039}_{-0.0041}$     &    $12.2^{+1.3}_{-2.7}$     &  $0.42^{+0.30}_{-0.29}$     &  $0.0170^{+0.0013}_{-0.0008}$     &  $0.0338^{+0.0003}_{-0.0003}$     &   $1.21^{+0.10}_{-0.06}$     &     $914^{+14}_{-13}$     &       $3.2^{+1.7}_{-1.7}$     &     $1.8^{+1.0}_{-1.0}$     &   $3.3^{+1.2}_{-1.8}$     &   $1 \times 10^{-3}$     &          VP  \\
228801451.01     &      K2-229\,b     &   $0.58426^{+0.00002}_{-0.00002}$     &  $2750.4691^{+0.0012}_{-0.0012}$     &     $3.4^{+0.2}_{-0.6}$     &  $0.38^{+0.28}_{-0.26}$     &  $0.0133^{+0.0007}_{-0.0004}$     &  $0.0131^{+0.0000}_{-0.0000}$     &   $1.14^{+0.06}_{-0.03}$     &    $1818^{+14}_{-15}$     &       $2.7^{+1.3}_{-1.5}$     &     $2.2^{+1.1}_{-1.3}$     &   $1.5^{+0.4}_{-0.6}$     &  $4 \times 10^{-10}$     &          VP  \\
228801451.02     &      K2-229\,c     &   $8.32727^{+0.00041}_{-0.00043}$     &  $2753.3431^{+0.0019}_{-0.0019}$     &    $24.9^{+2.0}_{-5.0}$     &  $0.39^{+0.29}_{-0.27}$     &  $0.0236^{+0.0015}_{-0.0007}$     &  $0.0769^{+0.0003}_{-0.0003}$     &   $2.03^{+0.12}_{-0.06}$     &       $750^{+6}_{-6}$     &       $6.9^{+2.3}_{-2.4}$     &     $2.4^{+0.8}_{-0.8}$     &   $3.0^{+0.8}_{-1.5}$     &   $5 \times 10^{-5}$     &          VP  \\
228804845.01     &      K2-230\,b     &   $2.86041^{+0.00061}_{-0.00061}$     &  $2749.5918^{+0.0093}_{-0.0091}$     &     $7.3^{+1.4}_{-1.6}$     &  $0.39^{+0.31}_{-0.26}$     &  $0.0129^{+0.0011}_{-0.0010}$     &  $0.0409^{+0.0003}_{-0.0002}$     &   $1.96^{+0.18}_{-0.16}$     &    $1529^{+22}_{-22}$     &       $6.5^{+2.4}_{-2.4}$     &     $2.7^{+1.0}_{-1.0}$     &   $0.6^{+0.4}_{-0.3}$     &   $7 \times 10^{-5}$     &          VP  \\
228809391.01     &                    &  $19.57833^{+0.00492}_{-0.00484}$     &  $2763.8040^{+0.0074}_{-0.0076}$     &   $52.5^{+5.9}_{-12.5}$     &  $0.42^{+0.31}_{-0.29}$     &  $0.0272^{+0.0020}_{-0.0016}$     &  $0.1408^{+0.0015}_{-0.0015}$     &   $2.77^{+0.21}_{-0.17}$     &     $644^{+10}_{-10}$     &      $10.1^{+2.6}_{-2.5}$     &     $2.4^{+0.6}_{-0.6}$     &   $5.1^{+1.9}_{-2.8}$     &   $2 \times 10^{-2}$     &          PC  \\
228809550.01     &      K2-253\,b     &   $4.00167^{+0.00013}_{-0.00013}$     &  $2750.9993^{+0.0013}_{-0.0014}$     &    $13.9^{+0.8}_{-2.0}$     &  $0.34^{+0.26}_{-0.23}$     &  $0.1050^{+0.0046}_{-0.0024}$     &  $0.0506^{+0.0010}_{-0.0011}$     &  $12.67^{+0.69}_{-0.61}$     &    $1238^{+57}_{-53}$     &    $70.8^{+34.9}_{-23.2}$     &   $27.0^{+13.6}_{-8.8}$     &   $2.2^{+0.4}_{-0.8}$     &   $3 \times 10^{-4}$     &          VP  \\
228834632.01     &                    &  $11.73677^{+0.00795}_{-0.00854}$     &  $2758.6048^{+0.0292}_{-0.0299}$     &    $35.6^{+1.6}_{-1.7}$     &  $0.21^{+0.24}_{-0.15}$     &  $0.0270^{+0.0033}_{-0.0038}$     &  $0.0875^{+0.0009}_{-0.0010}$     &   $1.82^{+0.23}_{-0.26}$     &     $516^{+17}_{-16}$     &       $5.9^{+2.7}_{-2.7}$     &     $2.2^{+1.0}_{-1.0}$     &   $4.4^{+0.6}_{-0.6}$     &   $2 \times 10^{-2}$     &          PC  \\
228836835.01     &                    &   $0.72813^{+0.00020}_{-0.00017}$     &  $2750.2622^{+0.0091}_{-0.0098}$     &     $7.4^{+0.7}_{-0.9}$     &  $0.49^{+0.34}_{-0.33}$     &  $0.0273^{+0.0057}_{-0.0060}$     &  $0.0121^{+0.0001}_{-0.0001}$     &   $1.27^{+0.27}_{-0.28}$     &     $932^{+17}_{-17}$     &       $3.3^{+2.8}_{-2.5}$     &     $4.0^{+3.4}_{-3.0}$     &  $10.2^{+3.3}_{-3.2}$     &   $4 \times 10^{-2}$     &          PC  \\
228846243.01     &                    &  $25.58142^{+0.02417}_{-0.01921}$     &  $2756.8674^{+0.0336}_{-0.0348}$     &    $22.2^{+5.9}_{-7.3}$     &  $0.47^{+0.35}_{-0.31}$     &  $0.0406^{+0.0052}_{-0.0039}$     &  $0.1931^{+0.0045}_{-0.0047}$     &   $8.35^{+1.23}_{-0.93}$     &     $914^{+67}_{-64}$     &    $41.4^{+18.3}_{-12.0}$     &     $6.9^{+3.1}_{-2.0}$     &   $0.2^{+0.2}_{-0.2}$     &   $9 \times 10^{-2}$     &          PC  \\
228849382.01     &      K2-254\,b     &   $4.09639^{+0.00081}_{-0.00079}$     &  $2749.9757^{+0.0096}_{-0.0106}$     &    $15.8^{+0.7}_{-0.8}$     &  $0.72^{+0.12}_{-0.26}$     &  $0.0223^{+0.0037}_{-0.0032}$     &  $0.0448^{+0.0005}_{-0.0005}$     &   $1.63^{+0.28}_{-0.24}$     &     $791^{+26}_{-26}$     &       $5.2^{+2.6}_{-2.4}$     &     $2.6^{+1.3}_{-1.2}$     &   $3.2^{+0.4}_{-0.4}$     &   $2 \times 10^{-4}$     &          VP  \\
228849382.02     &      K2-254\,c     &  $12.11839^{+0.00303}_{-0.00321}$     &  $2757.6136^{+0.0101}_{-0.0104}$     &    $31.3^{+4.8}_{-8.0}$     &  $0.42^{+0.33}_{-0.29}$     &  $0.0298^{+0.0032}_{-0.0024}$     &  $0.0923^{+0.0010}_{-0.0010}$     &   $2.19^{+0.24}_{-0.18}$     &     $551^{+18}_{-18}$     &       $7.5^{+2.5}_{-2.4}$     &     $2.6^{+0.9}_{-0.9}$     &   $2.8^{+1.5}_{-1.6}$     &   $2 \times 10^{-6}$     &          VP  \\
228888935.01     &                    &   $5.69046^{+0.00027}_{-0.00028}$     &  $2751.6711^{+0.0020}_{-0.0021}$     &     $8.1^{+2.5}_{-0.9}$     &  $0.76^{+0.06}_{-0.24}$     &  $0.0881^{+0.0032}_{-0.0062}$     &  $0.0707^{+0.0017}_{-0.0018}$     &  $18.81^{+1.20}_{-1.35}$     &  $1503^{+109}_{-106}$     &   $115.3^{+76.5}_{-44.1}$     &  $32.1^{+21.6}_{-12.4}$     &   $0.2^{+0.3}_{-0.1}$     &   $1 \times 10^{-1}$     &          PC  \\
228894622.01     &      K2-255\,b     &   $1.96417^{+0.00004}_{-0.00004}$     &  $2750.3015^{+0.0008}_{-0.0008}$     &     $9.1^{+0.9}_{-2.3}$     &  $0.44^{+0.31}_{-0.31}$     &  $0.0386^{+0.0038}_{-0.0013}$     &  $0.0274^{+0.0003}_{-0.0003}$     &   $2.90^{+0.28}_{-0.11}$     &    $1034^{+17}_{-17}$     &      $10.8^{+2.6}_{-2.5}$     &     $6.9^{+1.7}_{-1.6}$     &   $2.6^{+0.9}_{-1.5}$     &   $1 \times 10^{-7}$     &          VP  \\
228934525.01     &      K2-154\,b     &   $3.67626^{+0.00030}_{-0.00031}$     &  $2752.0533^{+0.0037}_{-0.0035}$     &    $14.5^{+1.9}_{-3.9}$     &  $0.44^{+0.33}_{-0.30}$     &  $0.0288^{+0.0031}_{-0.0015}$     &  $0.0405^{+0.0003}_{-0.0003}$     &   $1.99^{+0.21}_{-0.11}$     &       $715^{+9}_{-8}$     &       $6.8^{+2.5}_{-2.4}$     &     $3.7^{+1.4}_{-1.3}$     &   $3.0^{+1.4}_{-1.8}$     &  $5 \times 10^{-10}$     &          VP  \\
228934525.02     &      K2-154\,c     &   $7.95486^{+0.00084}_{-0.00085}$     &  $2751.3376^{+0.0048}_{-0.0043}$     &    $24.9^{+2.8}_{-5.8}$     &  $0.42^{+0.31}_{-0.27}$     &  $0.0300^{+0.0025}_{-0.0019}$     &  $0.0677^{+0.0005}_{-0.0005}$     &   $2.07^{+0.18}_{-0.13}$     &       $552^{+7}_{-7}$     &       $7.0^{+2.4}_{-2.4}$     &     $3.0^{+1.0}_{-1.0}$     &   $3.3^{+1.3}_{-1.8}$     &   $2 \times 10^{-9}$     &          VP  \\
228964773.01     &                    &  $37.20364^{+0.01391}_{-0.01725}$     &  $2776.7633^{+0.0124}_{-0.0115}$     &   $55.7^{+9.6}_{-15.3}$     &  $0.42^{+0.33}_{-0.29}$     &  $0.0543^{+0.0055}_{-0.0046}$     &  $0.2095^{+0.0021}_{-0.0021}$     &   $5.10^{+0.54}_{-0.46}$     &     $498^{+10}_{-10}$     &      $22.0^{+6.7}_{-4.8}$     &     $4.6^{+1.4}_{-1.0}$     &   $1.7^{+1.0}_{-1.0}$     &   $1 \times 10^{-2}$     &          PC  \\
228968232.01     &      K2-256\,b     &   $5.52011^{+0.00239}_{-0.00289}$     &  $2753.5247^{+0.0202}_{-0.0191}$     &     $7.6^{+1.3}_{-1.9}$     &  $0.42^{+0.34}_{-0.29}$     &  $0.0309^{+0.0028}_{-0.0022}$     &  $0.0578^{+0.0008}_{-0.0008}$     &   $2.63^{+0.25}_{-0.21}$     &     $845^{+28}_{-28}$     &       $9.4^{+2.7}_{-2.6}$     &     $3.8^{+1.1}_{-1.0}$     &   $0.2^{+0.1}_{-0.1}$     &   $1 \times 10^{-5}$     &          VP  \\
228974324.01     &      K2-257\,b     &   $1.60588^{+0.00014}_{-0.00013}$     &  $2750.2875^{+0.0035}_{-0.0038}$     &     $8.2^{+1.1}_{-1.8}$     &  $0.40^{+0.31}_{-0.27}$     &  $0.0153^{+0.0011}_{-0.0008}$     &  $0.0216^{+0.0002}_{-0.0002}$     &   $0.83^{+0.06}_{-0.05}$     &     $789^{+14}_{-14}$     &       $0.7^{+0.5}_{-0.4}$     &     $0.6^{+0.4}_{-0.4}$     &   $2.9^{+1.3}_{-1.5}$     &  $7 \times 10^{-11}$     &          VP  \\
228974907.01     &                    &  $20.84919^{+0.02660}_{-0.03161}$     &  $2759.6108^{+0.0550}_{-0.0467}$     &   $33.9^{+7.8}_{-12.5}$     &  $0.41^{+0.35}_{-0.29}$     &  $0.0103^{+0.0011}_{-0.0011}$     &  $0.1828^{+0.0012}_{-0.0012}$     &   $3.01^{+0.33}_{-0.32}$     &    $1349^{+50}_{-49}$     &      $11.1^{+3.1}_{-2.9}$     &     $1.7^{+0.5}_{-0.4}$     &   $1.2^{+1.0}_{-0.9}$     &   $5 \times 10^{-3}$     &          PC  \\
229004835.01     &                    &  $16.13655^{+0.00168}_{-0.00182}$     &  $2764.6294^{+0.0039}_{-0.0035}$     &   $54.6^{+4.8}_{-10.7}$     &  $0.38^{+0.30}_{-0.27}$     &  $0.0184^{+0.0010}_{-0.0007}$     &  $0.1218^{+0.0005}_{-0.0005}$     &   $2.02^{+0.12}_{-0.08}$     &       $739^{+7}_{-7}$     &       $6.8^{+2.3}_{-2.3}$     &     $1.8^{+0.6}_{-0.6}$     &   $8.4^{+2.4}_{-4.0}$     &   $2 \times 10^{-2}$     &          PC  \\
229017395.01     &      K2-258\,b     &  $19.09210^{+0.00576}_{-0.00633}$     &  $2753.2928^{+0.0147}_{-0.0128}$     &    $21.5^{+2.0}_{-4.5}$     &  $0.37^{+0.32}_{-0.25}$     &  $0.0210^{+0.0014}_{-0.0013}$     &  $0.1490^{+0.0025}_{-0.0026}$     &   $3.00^{+0.21}_{-0.20}$     &     $831^{+30}_{-30}$     &      $11.1^{+2.6}_{-2.7}$     &     $2.3^{+0.6}_{-0.6}$     &   $0.4^{+0.1}_{-0.2}$     &   $2 \times 10^{-4}$     &          VP  \\
229103251.01     &                    &  $11.67254^{+0.00454}_{-0.00402}$     &  $2756.7039^{+0.0131}_{-0.0140}$     &    $28.3^{+8.6}_{-9.0}$     &  $0.44^{+0.36}_{-0.30}$     &  $0.0283^{+0.0033}_{-0.0025}$     &  $0.1057^{+0.0023}_{-0.0024}$     &   $3.87^{+0.47}_{-0.36}$     &     $946^{+43}_{-44}$     &      $15.6^{+4.2}_{-3.4}$     &     $4.0^{+1.1}_{-0.9}$     &   $2.2^{+2.7}_{-1.5}$     &   $6 \times 10^{-1}$     &          PC  \\
229131722.01     &      K2-259\,b     &  $15.48043^{+0.00332}_{-0.00392}$     &  $2752.7094^{+0.0100}_{-0.0102}$     &    $29.9^{+4.4}_{-7.1}$     &  $0.41^{+0.33}_{-0.28}$     &  $0.0189^{+0.0015}_{-0.0013}$     &  $0.1271^{+0.0010}_{-0.0011}$     &   $2.32^{+0.20}_{-0.17}$     &     $795^{+13}_{-13}$     &       $8.1^{+2.5}_{-2.5}$     &     $1.9^{+0.6}_{-0.6}$     &   $1.5^{+0.8}_{-0.8}$     &   $2 \times 10^{-3}$     &          VP  \\
229133720.01     &                    &   $4.03692^{+0.00013}_{-0.00014}$     &  $2750.9634^{+0.0013}_{-0.0012}$     &    $13.4^{+0.9}_{-2.3}$     &  $0.36^{+0.28}_{-0.25}$     &  $0.0285^{+0.0015}_{-0.0007}$     &  $0.0456^{+0.0005}_{-0.0005}$     &   $2.24^{+0.12}_{-0.07}$     &     $870^{+29}_{-28}$     &       $7.7^{+2.4}_{-2.3}$     &     $3.7^{+1.1}_{-1.1}$     &   $2.0^{+0.4}_{-0.9}$     &   $5 \times 10^{-8}$     &          PC  \\

\enddata
\tablecomments{$M_P$ is the mass predicted using the mass-radius relation of \citet{2016ApJ...825...19W} (see \autoref{sec:characterization}). We note that this mass-radius relation was calibrated with sub-Neptunes similar in size to the vast majority of the planets in our validated sample; the predictions may not be accurate for larger candidates, but we report them here anyway for the sake of uniformity. The ``Disposition" column indicates the final validation status of each candidate: ``VP'' = validated planet; ``PC'' = planet candidate; ``FP'' = false positive.}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{llllllllr}
\tablecaption{Stellar parameters. \label{tab:stellar}}
\tablehead{EPIC & $T_{\mathrm{eff}}$ & log $g$ & [Fe/H] & Mass & Radius & Distance & \vsini & Provenance\\
       & [K] & [cgs] & [dex] & [$M_{\odot}$] & [$R_{\odot}$] & [pc] & [km/s] & }
\startdata
201092629  &    $5262^{+43}_{-39}$  &         $4.54 \pm 0.01$  &  $-0.44^{+0.04}_{-0.03}$  &         $0.71 \pm 0.01$  &         $0.75 \pm 0.01$  &     $149.6^{+1.1}_{-1.0}$  &   $2.08 \pm 0.29$  &              This work  \\
201102594  &    $3459^{+65}_{-38}$  &         $4.89 \pm 0.01$  &  $-0.01^{+0.16}_{-0.18}$  &         $0.38 \pm 0.01$  &         $0.37 \pm 0.01$  &           $109.6 \pm 0.6$  &               ---  &                    ---  \\
201110617  &         $4597 \pm 50$  &  $4.62^{+0.02}_{-0.01}$  &         $-0.25 \pm 0.06$  &  $0.66^{+0.02}_{-0.01}$  &         $0.66 \pm 0.01$  &           $150.4 \pm 1.0$  &   $1.80 \pm 0.30$  &              This work  \\
201111557  &  $5011^{+289}_{-239}$  &         $4.62 \pm 0.01$  &         $-0.23 \pm 0.23$  &  $0.77^{+0.02}_{-0.03}$  &         $0.71 \pm 0.01$  &            $97.5 \pm 0.5$  &               ---  &                    ---  \\
201127519  &    $4957^{+47}_{-49}$  &  $4.58^{+0.02}_{-0.03}$  &          $0.03 \pm 0.05$  &         $0.81 \pm 0.03$  &         $0.77 \pm 0.01$  &           $118.0 \pm 0.7$  &   $1.85 \pm 0.22$  &              This work  \\
201128338  &    $4044^{+34}_{-35}$  &         $4.67 \pm 0.01$  &   $0.12^{+0.09}_{-0.08}$  &         $0.63 \pm 0.01$  &         $0.61 \pm 0.01$  &           $108.7 \pm 0.4$  &               ---  &     Hirano et al. 2018  \\
201132684  &    $5503^{+51}_{-48}$  &         $4.45 \pm 0.02$  &          $0.07 \pm 0.07$  &  $0.92^{+0.03}_{-0.02}$  &         $0.95 \pm 0.02$  &           $198.2 \pm 2.1$  &               ---  &       Mayo et al. 2018  \\
201164625  &    $6264^{+83}_{-81}$  &         $3.66 \pm 0.03$  &   $0.18^{+0.02}_{-0.03}$  &  $1.78^{+0.06}_{-0.03}$  &  $3.30^{+0.13}_{-0.16}$  &  $1067.1^{+36.4}_{-53.7}$  &  $11.50 \pm 0.46$  &              This work  \\
201166680  &  $6570^{+269}_{-171}$  &  $4.26^{+0.02}_{-0.03}$  &  $-0.03^{+0.18}_{-0.19}$  &  $1.29^{+0.04}_{-0.06}$  &         $1.39 \pm 0.03$  &     $269.2^{+3.6}_{-3.4}$  &               ---  &                    ---  \\
201180665  &  $6234^{+210}_{-258}$  &  $4.29^{+0.03}_{-0.05}$  &   $0.02^{+0.14}_{-0.17}$  &  $1.17^{+0.06}_{-0.09}$  &         $1.28 \pm 0.03$  &     $611.6^{+9.3}_{-8.8}$  &               ---  &                    ---  \\
201211526  &    $5677^{+38}_{-39}$  &         $4.44 \pm 0.02$  &         $-0.29 \pm 0.03$  &         $0.86 \pm 0.02$  &  $0.92^{+0.02}_{-0.01}$  &     $214.0^{+2.4}_{-2.3}$  &   $3.69 \pm 0.24$  &              This work  \\
201225286  &         $5425 \pm 44$  &  $4.56^{+0.01}_{-0.02}$  &         $-0.07 \pm 0.06$  &  $0.90^{+0.02}_{-0.03}$  &         $0.83 \pm 0.01$  &     $171.9^{+1.4}_{-1.3}$  &               ---  &       Mayo et al. 2018  \\
201274010  &  $5636^{+171}_{-124}$  &  $4.53^{+0.01}_{-0.02}$  &  $-0.09^{+0.17}_{-0.21}$  &  $0.94^{+0.03}_{-0.04}$  &         $0.88 \pm 0.02$  &     $510.3^{+8.6}_{-8.3}$  &               ---  &                    ---  \\
201352100  &    $5108^{+61}_{-58}$  &         $4.60 \pm 0.01$  &         $-0.08 \pm 0.04$  &  $0.83^{+0.01}_{-0.02}$  &         $0.76 \pm 0.01$  &           $203.5 \pm 3.3$  &   $2.15 \pm 0.30$  &              This work  \\
201357643  &    $5793^{+66}_{-52}$  &         $4.16 \pm 0.02$  &         $-0.45 \pm 0.02$  &  $0.83^{+0.02}_{-0.01}$  &         $1.25 \pm 0.03$  &     $463.4^{+9.1}_{-8.4}$  &   $4.62 \pm 0.24$  &              This work  \\
201386739  &    $5610^{+32}_{-29}$  &  $4.43^{+0.04}_{-0.03}$  &         $-0.19 \pm 0.03$  &         $0.87 \pm 0.02$  &         $0.94 \pm 0.03$  &   $723.1^{+24.9}_{-24.7}$  &   $2.90 \pm 0.30$  &              This work  \\
201390048  &    $4842^{+49}_{-45}$  &         $4.63 \pm 0.01$  &  $-0.17^{+0.05}_{-0.06}$  &         $0.75 \pm 0.02$  &         $0.69 \pm 0.01$  &           $125.1 \pm 0.6$  &               ---  &       Mayo et al. 2018  \\
201390927  &  $5711^{+285}_{-273}$  &  $4.42^{+0.06}_{-0.08}$  &   $0.01^{+0.15}_{-0.17}$  &         $0.97 \pm 0.09$  &  $1.01^{+0.10}_{-0.08}$  &   $354.8^{+34.9}_{-30.1}$  &               ---  &                    ---  \\
201392505  &    $5128^{+53}_{-54}$  &  $4.60^{+0.01}_{-0.02}$  &         $-0.16 \pm 0.06$  &  $0.81^{+0.02}_{-0.03}$  &         $0.75 \pm 0.01$  &     $274.3^{+5.3}_{-5.0}$  &   $2.46 \pm 0.29$  &              This work  \\
201437844  &    $6277^{+52}_{-51}$  &         $4.25 \pm 0.02$  &         $-0.22 \pm 0.07$  &  $1.08^{+0.03}_{-0.04}$  &         $1.29 \pm 0.02$  &           $109.7 \pm 0.7$  &  $12.90 \pm 0.40$  &  Rodriguez et al. 2017  \\
201595106  &         $5823 \pm 19$  &  $4.48^{+0.01}_{-0.02}$  &         $-0.00 \pm 0.03$  &  $1.02^{+0.01}_{-0.02}$  &  $0.96^{+0.02}_{-0.01}$  &     $233.1^{+2.6}_{-2.4}$  &   $3.62 \pm 0.18$  &              This work  \\
201598502  &         $3845 \pm 37$  &         $4.73 \pm 0.01$  &         $-0.09 \pm 0.08$  &         $0.55 \pm 0.01$  &         $0.53 \pm 0.01$  &           $143.6 \pm 0.9$  &               ---  &     Hirano et al. 2018  \\
201615463  &    $5960^{+52}_{-53}$  &         $4.09 \pm 0.02$  &          $0.09 \pm 0.06$  &  $1.16^{+0.05}_{-0.03}$  &         $1.61 \pm 0.04$  &     $481.0^{+9.7}_{-8.9}$  &               ---  &       Mayo et al. 2018  \\
228707509  &  $5799^{+197}_{-241}$  &  $4.44^{+0.04}_{-0.05}$  &   $0.00^{+0.16}_{-0.18}$  &  $1.00^{+0.06}_{-0.09}$  &         $1.00 \pm 0.04$  &   $880.7^{+32.0}_{-29.7}$  &               ---  &                    ---  \\
228720681  &    $5725^{+73}_{-76}$  &  $4.37^{+0.13}_{-0.12}$  &         $-0.27 \pm 0.04$  &         $0.88 \pm 0.03$  &  $1.02^{+0.16}_{-0.13}$  &  $642.5^{+102.0}_{-82.3}$  &  $12.00 \pm 0.60$  &              This work  \\
228721452  &    $5835^{+38}_{-40}$  &         $4.48 \pm 0.01$  &          $0.12 \pm 0.06$  &         $1.06 \pm 0.02$  &         $0.99 \pm 0.01$  &           $201.1 \pm 2.5$  &               ---  &       Mayo et al. 2018  \\
228724899  &         $5533 \pm 52$  &         $4.44 \pm 0.02$  &          $0.17 \pm 0.04$  &  $0.95^{+0.03}_{-0.02}$  &         $0.97 \pm 0.02$  &     $431.5^{+5.2}_{-5.0}$  &   $2.90 \pm 0.30$  &              This work  \\
228725791  &  $4667^{+305}_{-183}$  &  $4.63^{+0.01}_{-0.02}$  &         $-0.08 \pm 0.22$  &         $0.74 \pm 0.03$  &  $0.69^{+0.02}_{-0.01}$  &           $260.2 \pm 2.1$  &               ---  &                    ---  \\
228725972  &    $5620^{+42}_{-45}$  &  $4.55^{+0.01}_{-0.02}$  &         $-0.19 \pm 0.06$  &         $0.91 \pm 0.02$  &         $0.84 \pm 0.01$  &           $277.7 \pm 2.9$  &               ---  &       Mayo et al. 2018  \\
228729473  &    $4940^{+47}_{-41}$  &         $3.32 \pm 0.04$  &         $-0.05 \pm 0.02$  &  $1.21^{+0.08}_{-0.14}$  &  $3.96^{+0.12}_{-0.11}$  &   $579.6^{+16.1}_{-14.6}$  &   $3.46 \pm 0.27$  &              This work  \\
228732031  &    $5245^{+46}_{-52}$  &         $4.61 \pm 0.01$  &         $-0.17 \pm 0.03$  &         $0.84 \pm 0.01$  &         $0.75 \pm 0.01$  &     $153.7^{+1.1}_{-1.0}$  &   $4.30 \pm 0.20$  &              This work  \\
228734900  &    $5742^{+49}_{-47}$  &         $4.08 \pm 0.02$  &          $0.38 \pm 0.06$  &  $1.27^{+0.02}_{-0.04}$  &         $1.70 \pm 0.04$  &     $360.3^{+5.9}_{-5.7}$  &               ---  &       Mayo et al. 2018  \\
228735255  &    $5705^{+50}_{-48}$  &         $4.45 \pm 0.01$  &          $0.13 \pm 0.04$  &         $1.00 \pm 0.02$  &         $0.99 \pm 0.01$  &     $341.6^{+5.5}_{-5.1}$  &   $3.80 \pm 0.20$  &      Giles et al. 2017  \\
228736155  &    $5424^{+48}_{-46}$  &         $4.47 \pm 0.03$  &         $-0.03 \pm 0.07$  &         $0.88 \pm 0.03$  &         $0.91 \pm 0.02$  &     $211.2^{+3.4}_{-3.1}$  &               ---  &       Mayo et al. 2018  \\
228739306  &    $5528^{+97}_{-86}$  &         $4.45 \pm 0.03$  &         $-0.10 \pm 0.04$  &  $0.88^{+0.04}_{-0.03}$  &         $0.92 \pm 0.02$  &           $410.5 \pm 4.9$  &   $2.60 \pm 0.20$  &              This work  \\
228748383  &  $6504^{+329}_{-419}$  &  $4.16^{+0.05}_{-0.06}$  &   $0.04^{+0.14}_{-0.16}$  &  $1.32^{+0.09}_{-0.12}$  &         $1.57 \pm 0.06$  &   $528.3^{+16.9}_{-14.7}$  &               ---  &                    ---  \\
228748826  &    $5172^{+46}_{-44}$  &         $4.53 \pm 0.03$  &         $-0.09 \pm 0.04$  &  $0.80^{+0.03}_{-0.02}$  &         $0.81 \pm 0.02$  &     $417.6^{+6.2}_{-6.0}$  &   $2.20 \pm 0.30$  &              This work  \\
228753871  &  $5312^{+190}_{-156}$  &  $4.59^{+0.01}_{-0.02}$  &  $-0.18^{+0.16}_{-0.19}$  &  $0.84^{+0.02}_{-0.03}$  &         $0.77 \pm 0.01$  &           $295.9 \pm 2.0$  &               ---  &                    ---  \\
228758778  &    $3717^{+85}_{-50}$  &         $4.76 \pm 0.01$  &  $-0.04^{+0.18}_{-0.19}$  &         $0.52 \pm 0.01$  &         $0.49 \pm 0.01$  &           $147.7 \pm 1.0$  &               ---  &                    ---  \\
228758948  &    $5931^{+42}_{-45}$  &  $4.45^{+0.01}_{-0.02}$  &          $0.11 \pm 0.03$  &         $1.09 \pm 0.02$  &         $1.03 \pm 0.02$  &     $446.2^{+7.5}_{-7.0}$  &   $4.40 \pm 0.20$  &              This work  \\
228763938  &    $5152^{+41}_{-39}$  &  $4.50^{+0.02}_{-0.01}$  &         $-0.09 \pm 0.04$  &  $0.79^{+0.02}_{-0.01}$  &         $0.82 \pm 0.01$  &     $229.9^{+2.1}_{-1.9}$  &   $2.20 \pm 0.20$  &              This work  \\
228784812  &  $5815^{+187}_{-238}$  &  $4.43^{+0.03}_{-0.05}$  &   $0.01^{+0.15}_{-0.19}$  &  $1.01^{+0.06}_{-0.09}$  &  $1.01^{+0.03}_{-0.02}$  &     $345.4^{+4.9}_{-5.0}$  &               ---  &                    ---  \\
228798746  &    $4715^{+48}_{-46}$  &         $4.66 \pm 0.01$  &         $-0.25 \pm 0.06$  &         $0.71 \pm 0.02$  &         $0.65 \pm 0.01$  &           $142.4 \pm 3.2$  &               ---  &       Mayo et al. 2018  \\
228801451  &    $5315^{+35}_{-31}$  &  $4.59^{+0.00}_{-0.01}$  &         $-0.09 \pm 0.02$  &         $0.87 \pm 0.01$  &         $0.79 \pm 0.01$  &           $103.8 \pm 1.0$  &   $2.46 \pm 0.22$  &              This work  \\
228804845  &    $5945^{+23}_{-25}$  &         $4.20 \pm 0.02$  &          $0.10 \pm 0.04$  &         $1.11 \pm 0.02$  &         $1.39 \pm 0.04$  &   $548.9^{+14.3}_{-13.5}$  &   $5.20 \pm 0.20$  &              This work  \\
228809391  &    $5674^{+63}_{-77}$  &  $4.49^{+0.02}_{-0.03}$  &         $-0.01 \pm 0.03$  &         $0.97 \pm 0.03$  &         $0.93 \pm 0.02$  &     $333.7^{+4.8}_{-4.7}$  &   $3.20 \pm 0.20$  &              This work  \\
228809550  &  $6027^{+221}_{-240}$  &  $4.39^{+0.03}_{-0.05}$  &  $-0.00^{+0.17}_{-0.19}$  &  $1.08^{+0.05}_{-0.08}$  &         $1.10 \pm 0.04$  &   $901.8^{+30.0}_{-27.9}$  &               ---  &                    ---  \\
228834632  &  $4395^{+135}_{-125}$  &         $4.67 \pm 0.01$  &  $-0.21^{+0.17}_{-0.18}$  &         $0.65 \pm 0.02$  &         $0.62 \pm 0.01$  &           $285.3 \pm 3.0$  &               ---  &                    ---  \\
228836835  &    $3562^{+70}_{-35}$  &         $4.83 \pm 0.01$  &  $-0.01^{+0.16}_{-0.18}$  &         $0.45 \pm 0.01$  &         $0.43 \pm 0.01$  &     $150.8^{+1.8}_{-1.7}$  &               ---  &                    ---  \\
228846243  &  $6644^{+413}_{-454}$  &  $4.05^{+0.05}_{-0.06}$  &   $0.06^{+0.14}_{-0.15}$  &  $1.47^{+0.10}_{-0.11}$  &  $1.89^{+0.11}_{-0.10}$  &  $1405.4^{+77.3}_{-70.8}$  &               ---  &                    ---  \\
228849382  &  $4629^{+168}_{-123}$  &         $4.64 \pm 0.01$  &  $-0.14^{+0.18}_{-0.15}$  &  $0.71^{+0.02}_{-0.03}$  &         $0.67 \pm 0.01$  &           $229.4 \pm 1.3$  &               ---  &                    ---  \\
228888935  &  $6452^{+452}_{-413}$  &         $4.01 \pm 0.05$  &   $0.08^{+0.13}_{-0.14}$  &         $1.45 \pm 0.11$  &         $1.97 \pm 0.09$  &  $1278.0^{+50.4}_{-46.9}$  &               ---  &                    ---  \\
228894622  &    $4676^{+63}_{-61}$  &         $4.62 \pm 0.02$  &  $-0.14^{+0.07}_{-0.06}$  &         $0.71 \pm 0.03$  &         $0.69 \pm 0.01$  &           $192.4 \pm 1.5$  &   $2.46 \pm 0.27$  &              This work  \\
228934525  &    $4097^{+40}_{-45}$  &         $4.65 \pm 0.01$  &   $0.21^{+0.09}_{-0.10}$  &  $0.65^{+0.02}_{-0.01}$  &         $0.63 \pm 0.01$  &           $129.8 \pm 0.4$  &               ---  &     Hirano et al. 2018  \\
228964773  &    $5574^{+64}_{-61}$  &  $4.52^{+0.03}_{-0.04}$  &         $-0.18 \pm 0.03$  &         $0.89 \pm 0.03$  &  $0.86^{+0.03}_{-0.02}$  &   $802.5^{+25.3}_{-20.6}$  &   $3.40 \pm 0.20$  &              This work  \\
228968232  &  $5219^{+179}_{-136}$  &  $4.58^{+0.01}_{-0.02}$  &         $-0.10 \pm 0.17$  &  $0.84^{+0.03}_{-0.04}$  &         $0.78 \pm 0.02$  &   $580.5^{+14.9}_{-13.9}$  &               ---  &                    ---  \\
228974324  &    $3725^{+80}_{-46}$  &         $4.76 \pm 0.01$  &  $-0.03^{+0.17}_{-0.18}$  &         $0.52 \pm 0.01$  &         $0.50 \pm 0.01$  &            $64.1 \pm 0.3$  &               ---  &                    ---  \\
228974907  &  $8003^{+370}_{-187}$  &         $3.86 \pm 0.03$  &  $-0.32^{+0.11}_{-0.14}$  &  $1.87^{+0.02}_{-0.05}$  &  $2.67^{+0.08}_{-0.11}$  &   $379.9^{+10.7}_{-11.2}$  &               ---  &                    ---  \\
229004835  &    $5831^{+38}_{-35}$  &         $4.40 \pm 0.02$  &         $-0.22 \pm 0.01$  &         $0.92 \pm 0.01$  &         $1.00 \pm 0.01$  &     $122.4^{+0.8}_{-0.9}$  &   $3.77 \pm 0.12$  &              This work  \\
229017395  &  $6351^{+198}_{-228}$  &  $4.29^{+0.03}_{-0.04}$  &   $0.01^{+0.15}_{-0.17}$  &  $1.21^{+0.05}_{-0.08}$  &         $1.31 \pm 0.03$  &   $675.2^{+11.6}_{-11.5}$  &               ---  &                    ---  \\
229103251  &  $6220^{+225}_{-305}$  &  $4.30^{+0.03}_{-0.05}$  &   $0.02^{+0.15}_{-0.18}$  &  $1.16^{+0.07}_{-0.10}$  &  $1.26^{+0.04}_{-0.03}$  &   $756.2^{+15.0}_{-14.1}$  &               ---  &                    ---  \\
229131722  &    $6059^{+62}_{-76}$  &  $4.39^{+0.02}_{-0.03}$  &          $0.16 \pm 0.04$  &         $1.14 \pm 0.03$  &  $1.13^{+0.03}_{-0.02}$  &     $422.1^{+7.7}_{-7.8}$  &   $5.23 \pm 0.20$  &              This work  \\
229133720  &  $4964^{+170}_{-139}$  &  $4.61^{+0.01}_{-0.02}$  &  $-0.17^{+0.17}_{-0.16}$  &  $0.78^{+0.02}_{-0.03}$  &         $0.72 \pm 0.01$  &           $105.2 \pm 0.5$  &               ---  &                    ---  \\

\enddata
\tablecomments{``Provenance'' indicates the source of the spectroscopic parameters used as priors in our analysis (see \autoref{sec:stellar}). The \vsini uncertainties are internal to the {\it Kea} pipeline and do not account for other types of line broadening; thus they are likely to be underestimated.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lllllllll}
\tablecaption{Individual false positive scenario likelihoods computed by {\tt vespa}. Note: $a$ -- likelihood that the signal is due to a background eclipsing binary, at the measured period or twice that; $b$ -- likelihood that the signal is due to an eclipsing binary, at the measured period or twice that; $c$ -- likelihood that the signal is due to a hierarchical star system with an eclipsing component, at the measured period or twice that; $d$ -- likelihood that the signal is due to a planet. \label{tab:vespa}}
\tablehead{EPIC &     L\_beb$^a$ &  L\_beb\_Px2$^a$ &          L\_eb$^b$ &      L\_eb\_Px2$^b$ &         L\_heb$^c$ &     L\_heb\_Px2$^c$ &     L\_pl$^d$ &     FPP}
\startdata
201092629.01     &                   $0$     &                   $0$     &   $1.1 \times 10^{-11}$     &  $7.8 \times 10^{-10}$     &   $5.7 \times 10^{-52}$     &   $1.4 \times 10^{-20}$     &  $1.2 \times 10^{-2}$     &   $6.8 \times 10^{-8}$  \\
201102594.01     &                   $0$     &                   $0$     &   $1.0 \times 10^{-22}$     &  $1.1 \times 10^{-13}$     &   $7.6 \times 10^{-30}$     &   $2.9 \times 10^{-21}$     &  $1.8 \times 10^{-2}$     &  $5.9 \times 10^{-12}$  \\
201110617.01     &                   $0$     &                   $0$     &   $2.3 \times 10^{-52}$     &  $4.5 \times 10^{-13}$     &   $1.1 \times 10^{-90}$     &   $3.7 \times 10^{-42}$     &  $2.3 \times 10^{-1}$     &  $2.0 \times 10^{-12}$  \\
201111557.01     &                   $0$     &                   $0$     &    $6.1 \times 10^{-9}$     &   $1.2 \times 10^{-6}$     &   $1.0 \times 10^{-32}$     &   $2.4 \times 10^{-14}$     &  $4.0 \times 10^{-3}$     &   $3.0 \times 10^{-4}$  \\
201127519.01     &                   $0$     &                   $0$     &    $1.1 \times 10^{-3}$     &   $3.2 \times 10^{-6}$     &   $2.2 \times 10^{-86}$     &   $4.6 \times 10^{-27}$     &  $2.8 \times 10^{-2}$     &   $3.9 \times 10^{-2}$  \\
201128338.01     &                   $0$     &                   $0$     &   $3.0 \times 10^{-16}$     &  $2.0 \times 10^{-10}$     &   $3.0 \times 10^{-12}$     &   $1.1 \times 10^{-12}$     &  $1.6 \times 10^{-3}$     &   $1.3 \times 10^{-7}$  \\
201132684.01     &                   $0$     &                   $0$     &   $4.7 \times 10^{-14}$     &   $3.4 \times 10^{-9}$     &   $4.4 \times 10^{-25}$     &   $2.3 \times 10^{-12}$     &  $4.7 \times 10^{-3}$     &   $7.2 \times 10^{-7}$  \\
201132684.02     &                   $0$     &                   $0$     &    $2.1 \times 10^{-9}$     &   $5.6 \times 10^{-8}$     &   $1.2 \times 10^{-49}$     &   $1.4 \times 10^{-18}$     &  $2.9 \times 10^{-2}$     &   $2.0 \times 10^{-6}$  \\
201164625.01     &                   $0$     &                   $0$     &    $4.6 \times 10^{-6}$     &   $3.0 \times 10^{-7}$     &    $1.5 \times 10^{-6}$     &    $5.0 \times 10^{-7}$     &  $1.9 \times 10^{-3}$     &   $3.6 \times 10^{-3}$  \\
201166680.01     &  $1.0 \times 10^{-5}$     &  $3.3 \times 10^{-6}$     &    $5.5 \times 10^{-6}$     &   $2.3 \times 10^{-6}$     &   $1.5 \times 10^{-30}$     &   $2.8 \times 10^{-16}$     &  $9.7 \times 10^{-3}$     &   $2.2 \times 10^{-3}$  \\
201166680.02     &  $3.2 \times 10^{-6}$     &  $1.5 \times 10^{-6}$     &    $2.0 \times 10^{-6}$     &   $9.0 \times 10^{-8}$     &   $5.8 \times 10^{-20}$     &   $5.8 \times 10^{-13}$     &  $1.9 \times 10^{-3}$     &   $3.6 \times 10^{-3}$  \\
201180665.01     &                   $0$     &                   $0$     &    $8.6 \times 10^{-4}$     &   $1.7 \times 10^{-6}$     &    $1.2 \times 10^{-6}$     &    $1.6 \times 10^{-8}$     &  $4.9 \times 10^{-4}$     &   $6.4 \times 10^{-1}$  \\
201211526.01     &                   $0$     &                   $0$     &    $3.4 \times 10^{-7}$     &   $3.6 \times 10^{-6}$     &   $3.9 \times 10^{-25}$     &   $3.2 \times 10^{-12}$     &  $5.9 \times 10^{-3}$     &   $6.7 \times 10^{-4}$  \\
201225286.01     &                   $0$     &                   $0$     &    $2.2 \times 10^{-6}$     &   $2.1 \times 10^{-6}$     &   $1.7 \times 10^{-44}$     &   $1.8 \times 10^{-13}$     &  $2.2 \times 10^{-2}$     &   $1.9 \times 10^{-4}$  \\
201274010.01     &  $1.6 \times 10^{-4}$     &  $2.8 \times 10^{-4}$     &    $1.3 \times 10^{-5}$     &   $1.6 \times 10^{-5}$     &   $1.7 \times 10^{-17}$     &   $2.7 \times 10^{-10}$     &  $4.8 \times 10^{-3}$     &   $8.9 \times 10^{-2}$  \\
201352100.01     &                   $0$     &                   $0$     &    $9.1 \times 10^{-6}$     &   $3.1 \times 10^{-5}$     &   $2.7 \times 10^{-79}$     &   $8.2 \times 10^{-22}$     &  $2.6 \times 10^{-2}$     &   $1.5 \times 10^{-3}$  \\
201357643.01     &                   $0$     &                   $0$     &    $2.7 \times 10^{-6}$     &   $4.4 \times 10^{-6}$     &   $1.8 \times 10^{-89}$     &   $4.4 \times 10^{-24}$     &  $3.2 \times 10^{-2}$     &   $2.2 \times 10^{-4}$  \\
201386739.01     &                   $0$     &                   $0$     &   $1.5 \times 10^{-12}$     &   $1.8 \times 10^{-7}$     &  $1.9 \times 10^{-122}$     &   $5.9 \times 10^{-29}$     &  $3.2 \times 10^{-3}$     &   $5.7 \times 10^{-5}$  \\
201390048.01     &  $4.6 \times 10^{-5}$     &  $5.8 \times 10^{-6}$     &   $2.3 \times 10^{-16}$     &   $8.5 \times 10^{-9}$     &   $1.9 \times 10^{-96}$     &   $2.1 \times 10^{-24}$     &  $2.2 \times 10^{-2}$     &   $2.3 \times 10^{-3}$  \\
201390927.01     &                   $0$     &                   $0$     &   $1.2 \times 10^{-10}$     &   $4.2 \times 10^{-8}$     &   $1.2 \times 10^{-12}$     &    $1.6 \times 10^{-9}$     &  $1.7 \times 10^{-3}$     &   $2.6 \times 10^{-5}$  \\
201392505.01     &                   $0$     &                   $0$     &   $3.0 \times 10^{-18}$     &  $1.2 \times 10^{-11}$     &  $1.7 \times 10^{-126}$     &   $1.2 \times 10^{-38}$     &  $1.7 \times 10^{-4}$     &   $7.0 \times 10^{-8}$  \\
201437844.01     &                   $0$     &                   $0$     &    $2.0 \times 10^{-7}$     &   $1.7 \times 10^{-5}$     &   $9.6 \times 10^{-71}$     &   $5.1 \times 10^{-20}$     &  $1.9 \times 10^{-3}$     &   $8.7 \times 10^{-3}$  \\
201437844.02     &                   $0$     &                   $0$     &    $1.7 \times 10^{-6}$     &   $1.4 \times 10^{-7}$     &   $2.5 \times 10^{-76}$     &   $2.5 \times 10^{-34}$     &  $1.8 \times 10^{-3}$     &   $1.0 \times 10^{-3}$  \\
201595106.01     &                   $0$     &                   $0$     &    $9.6 \times 10^{-5}$     &   $3.9 \times 10^{-4}$     &   $5.3 \times 10^{-20}$     &   $2.9 \times 10^{-12}$     &  $2.2 \times 10^{-1}$     &   $2.2 \times 10^{-3}$  \\
201598502.01     &                   $0$     &                   $0$     &   $2.0 \times 10^{-11}$     &   $4.8 \times 10^{-7}$     &   $1.9 \times 10^{-17}$     &   $3.7 \times 10^{-10}$     &  $1.0 \times 10^{-2}$     &   $4.7 \times 10^{-5}$  \\
201615463.01     &  $4.0 \times 10^{-7}$     &  $1.3 \times 10^{-6}$     &    $4.1 \times 10^{-9}$     &   $6.1 \times 10^{-9}$     &   $5.8 \times 10^{-16}$     &   $6.0 \times 10^{-10}$     &  $4.9 \times 10^{-3}$     &   $3.4 \times 10^{-4}$  \\
228707509.01     &                   $0$     &                   $0$     &    $8.0 \times 10^{-6}$     &   $1.3 \times 10^{-7}$     &   $1.8 \times 10^{-15}$     &   $6.0 \times 10^{-19}$     &  $1.1 \times 10^{-2}$     &   $7.4 \times 10^{-4}$  \\
228720681.01     &                   $0$     &                   $0$     &    $1.9 \times 10^{-4}$     &   $1.2 \times 10^{-6}$     &    $8.6 \times 10^{-6}$     &   $1.2 \times 10^{-10}$     &  $2.0 \times 10^{-2}$     &   $1.0 \times 10^{-2}$  \\
228721452.01     &                   $0$     &                   $0$     &    $2.5 \times 10^{-5}$     &   $2.7 \times 10^{-4}$     &   $2.2 \times 10^{-26}$     &   $9.2 \times 10^{-22}$     &  $8.8 \times 10^{-2}$     &   $3.3 \times 10^{-3}$  \\
228721452.02     &                   $0$     &                   $0$     &   $7.1 \times 10^{-17}$     &   $3.8 \times 10^{-7}$     &  $8.9 \times 10^{-155}$     &   $4.6 \times 10^{-23}$     &  $9.4 \times 10^{-3}$     &   $4.1 \times 10^{-5}$  \\
228724899.01     &                   $0$     &                   $0$     &    $1.7 \times 10^{-3}$     &   $1.7 \times 10^{-4}$     &   $2.4 \times 10^{-10}$     &    $6.3 \times 10^{-7}$     &  $1.1 \times 10^{-2}$     &   $1.4 \times 10^{-1}$  \\
228725791.01     &                   $0$     &                   $0$     &   $4.1 \times 10^{-14}$     &   $1.9 \times 10^{-9}$     &   $1.7 \times 10^{-17}$     &   $5.1 \times 10^{-13}$     &  $4.7 \times 10^{-2}$     &   $4.0 \times 10^{-8}$  \\
228725791.02     &                   $0$     &                   $0$     &    $1.3 \times 10^{-9}$     &   $4.7 \times 10^{-8}$     &   $1.5 \times 10^{-14}$     &   $1.7 \times 10^{-10}$     &  $1.3 \times 10^{-2}$     &   $3.7 \times 10^{-6}$  \\
228725972.01     &                   $0$     &                   $0$     &   $1.7 \times 10^{-10}$     &   $8.4 \times 10^{-7}$     &   $5.3 \times 10^{-58}$     &   $9.1 \times 10^{-15}$     &  $1.7 \times 10^{-2}$     &   $5.0 \times 10^{-5}$  \\
228725972.02     &                   $0$     &                   $0$     &   $4.2 \times 10^{-10}$     &   $1.7 \times 10^{-6}$     &   $8.6 \times 10^{-70}$     &   $4.4 \times 10^{-25}$     &  $7.6 \times 10^{-3}$     &   $2.2 \times 10^{-4}$  \\
228729473.01     &                   $0$     &                   $0$     &    $2.3 \times 10^{-3}$     &   $1.3 \times 10^{-6}$     &   $2.7 \times 10^{-77}$     &   $3.3 \times 10^{-28}$     &  $8.0 \times 10^{-3}$     &   $2.2 \times 10^{-1}$  \\
228732031.01     &                   $0$     &                   $0$     &   $6.5 \times 10^{-43}$     &   $1.2 \times 10^{-8}$     &   $9.9 \times 10^{-62}$     &   $1.8 \times 10^{-49}$     &   $7.5 \times 10^{0}$     &   $1.6 \times 10^{-9}$  \\
228734900.01     &  $6.7 \times 10^{-6}$     &  $4.7 \times 10^{-6}$     &    $1.4 \times 10^{-8}$     &   $2.6 \times 10^{-7}$     &   $6.1 \times 10^{-15}$     &   $1.8 \times 10^{-10}$     &  $3.3 \times 10^{-3}$     &   $3.5 \times 10^{-3}$  \\
228735255.01     &                   $0$     &                   $0$     &   $2.1 \times 10^{-21}$     &  $1.4 \times 10^{-16}$     &   $2.6 \times 10^{-58}$     &   $7.2 \times 10^{-31}$     &  $1.5 \times 10^{-2}$     &  $9.5 \times 10^{-15}$  \\
228736155.01     &                   $0$     &                   $0$     &   $6.2 \times 10^{-15}$     &   $8.0 \times 10^{-9}$     &   $2.3 \times 10^{-33}$     &   $1.7 \times 10^{-12}$     &  $4.5 \times 10^{-2}$     &   $1.8 \times 10^{-7}$  \\
228739306.01     &                   $0$     &                   $0$     &    $5.1 \times 10^{-9}$     &   $2.5 \times 10^{-6}$     &   $6.6 \times 10^{-42}$     &   $2.1 \times 10^{-17}$     &  $4.4 \times 10^{-2}$     &   $5.6 \times 10^{-5}$  \\
228748383.01     &                   $0$     &                   $0$     &    $2.3 \times 10^{-7}$     &   $9.9 \times 10^{-9}$     &   $2.1 \times 10^{-12}$     &   $6.3 \times 10^{-12}$     &  $1.9 \times 10^{-3}$     &   $1.3 \times 10^{-4}$  \\
228748826.01     &                   $0$     &                   $0$     &   $1.2 \times 10^{-12}$     &   $2.5 \times 10^{-6}$     &   $5.2 \times 10^{-45}$     &   $7.9 \times 10^{-19}$     &  $8.8 \times 10^{-2}$     &   $2.8 \times 10^{-5}$  \\
228753871.01     &  $2.5 \times 10^{-5}$     &  $2.7 \times 10^{-5}$     &    $4.8 \times 10^{-5}$     &   $5.0 \times 10^{-6}$     &   $1.6 \times 10^{-15}$     &   $3.7 \times 10^{-10}$     &  $1.4 \times 10^{-3}$     &   $7.0 \times 10^{-2}$  \\
228758778.01     &                   $0$     &                   $0$     &   $1.4 \times 10^{-17}$     &   $1.3 \times 10^{-9}$     &   $1.9 \times 10^{-14}$     &   $3.3 \times 10^{-13}$     &  $3.2 \times 10^{-3}$     &   $4.1 \times 10^{-7}$  \\
228758948.01     &                   $0$     &                   $0$     &    $5.1 \times 10^{-7}$     &   $9.1 \times 10^{-6}$     &   $8.1 \times 10^{-82}$     &   $1.6 \times 10^{-24}$     &  $2.4 \times 10^{-2}$     &   $4.1 \times 10^{-4}$  \\
228763938.01     &                   $0$     &                   $0$     &    $1.7 \times 10^{-9}$     &   $1.7 \times 10^{-7}$     &   $9.6 \times 10^{-28}$     &   $5.6 \times 10^{-13}$     &  $4.0 \times 10^{-3}$     &   $4.5 \times 10^{-5}$  \\
228784812.01     &  $6.0 \times 10^{-4}$     &  $1.4 \times 10^{-3}$     &    $2.5 \times 10^{-4}$     &   $1.7 \times 10^{-4}$     &    $1.8 \times 10^{-5}$     &    $1.0 \times 10^{-5}$     &  $9.9 \times 10^{-3}$     &   $2.0 \times 10^{-1}$  \\
228798746.01     &  $2.3 \times 10^{-4}$     &  $5.7 \times 10^{-6}$     &   $2.9 \times 10^{-12}$     &   $4.4 \times 10^{-7}$     &  $7.7 \times 10^{-224}$     &   $3.7 \times 10^{-39}$     &  $1.7 \times 10^{-1}$     &   $1.4 \times 10^{-3}$  \\
228801451.01     &                   $0$     &                   $0$     &   $8.1 \times 10^{-18}$     &   $1.7 \times 10^{-9}$     &  $1.2 \times 10^{-218}$     &  $1.4 \times 10^{-102}$     &  $1.8 \times 10^{-1}$     &   $9.4 \times 10^{-9}$  \\
228801451.02     &                   $0$     &                   $0$     &    $1.9 \times 10^{-8}$     &   $2.7 \times 10^{-5}$     &  $3.5 \times 10^{-141}$     &   $2.0 \times 10^{-16}$     &  $2.1 \times 10^{-2}$     &   $1.3 \times 10^{-3}$  \\
228804845.01     &                   $0$     &                   $0$     &    $1.6 \times 10^{-7}$     &   $7.8 \times 10^{-7}$     &   $2.7 \times 10^{-17}$     &   $2.2 \times 10^{-11}$     &  $1.3 \times 10^{-2}$     &   $7.2 \times 10^{-5}$  \\
228809391.01     &                   $0$     &                   $0$     &    $4.5 \times 10^{-5}$     &   $1.3 \times 10^{-6}$     &   $9.4 \times 10^{-24}$     &   $4.6 \times 10^{-14}$     &  $2.8 \times 10^{-3}$     &   $1.6 \times 10^{-2}$  \\
228809550.01     &                   $0$     &                   $0$     &    $1.2 \times 10^{-5}$     &   $2.9 \times 10^{-6}$     &   $1.7 \times 10^{-11}$     &    $7.1 \times 10^{-8}$     &  $5.1 \times 10^{-2}$     &   $3.0 \times 10^{-4}$  \\
228834632.01     &  $2.2 \times 10^{-5}$     &  $5.1 \times 10^{-5}$     &   $7.6 \times 10^{-10}$     &   $3.7 \times 10^{-8}$     &   $3.8 \times 10^{-28}$     &   $2.1 \times 10^{-13}$     &  $3.3 \times 10^{-3}$     &   $2.2 \times 10^{-2}$  \\
228836835.01     &  $2.7 \times 10^{-4}$     &  $1.4 \times 10^{-3}$     &    $2.5 \times 10^{-5}$     &   $1.8 \times 10^{-4}$     &    $1.6 \times 10^{-7}$     &    $2.6 \times 10^{-6}$     &  $4.2 \times 10^{-2}$     &   $4.3 \times 10^{-2}$  \\
228846243.01     &                   $0$     &                   $0$     &    $4.4 \times 10^{-5}$     &   $3.6 \times 10^{-5}$     &    $8.3 \times 10^{-7}$     &    $1.3 \times 10^{-6}$     &  $8.7 \times 10^{-4}$     &   $8.6 \times 10^{-2}$  \\
228849382.01     &                   $0$     &                   $0$     &    $1.4 \times 10^{-5}$     &   $4.9 \times 10^{-5}$     &   $6.3 \times 10^{-12}$     &    $5.8 \times 10^{-8}$     &  $1.1 \times 10^{-2}$     &   $6.0 \times 10^{-3}$  \\
228849382.02     &                   $0$     &                   $0$     &    $1.9 \times 10^{-9}$     &   $1.4 \times 10^{-7}$     &   $2.3 \times 10^{-33}$     &   $1.6 \times 10^{-13}$     &  $3.6 \times 10^{-3}$     &   $3.9 \times 10^{-5}$  \\
228888935.01     &                   $0$     &                   $0$     &    $2.9 \times 10^{-3}$     &   $1.1 \times 10^{-5}$     &    $1.9 \times 10^{-5}$     &    $4.2 \times 10^{-7}$     &  $1.9 \times 10^{-2}$     &   $1.3 \times 10^{-1}$  \\
228894622.01     &                   $0$     &                   $0$     &   $8.8 \times 10^{-13}$     &   $2.6 \times 10^{-8}$     &   $3.1 \times 10^{-50}$     &   $5.6 \times 10^{-24}$     &  $2.2 \times 10^{-1}$     &   $1.2 \times 10^{-7}$  \\
228934525.01     &                   $0$     &                   $0$     &   $1.1 \times 10^{-16}$     &  $9.8 \times 10^{-10}$     &   $8.6 \times 10^{-17}$     &   $5.5 \times 10^{-10}$     &  $1.3 \times 10^{-1}$     &   $1.2 \times 10^{-8}$  \\
228934525.02     &                   $0$     &                   $0$     &   $1.6 \times 10^{-25}$     &  $2.1 \times 10^{-14}$     &   $8.0 \times 10^{-21}$     &   $5.1 \times 10^{-11}$     &  $9.2 \times 10^{-4}$     &   $5.5 \times 10^{-8}$  \\
228964773.01     &                   $0$     &                   $0$     &    $3.2 \times 10^{-6}$     &   $7.6 \times 10^{-6}$     &   $1.6 \times 10^{-23}$     &   $6.6 \times 10^{-12}$     &  $7.5 \times 10^{-4}$     &   $1.4 \times 10^{-2}$  \\
228968232.01     &                   $0$     &                   $0$     &   $2.3 \times 10^{-31}$     &   $1.8 \times 10^{-9}$     &  $3.1 \times 10^{-132}$     &   $1.6 \times 10^{-33}$     &  $1.7 \times 10^{-4}$     &   $1.0 \times 10^{-5}$  \\
228974324.01     &                   $0$     &                   $0$     &  $9.4 \times 10^{-114}$     &  $5.0 \times 10^{-12}$     &   $1.0 \times 10^{-90}$     &   $2.3 \times 10^{-24}$     &  $7.6 \times 10^{-2}$     &  $6.6 \times 10^{-11}$  \\
228974907.01     &                   $0$     &                   $0$     &    $5.8 \times 10^{-6}$     &   $2.4 \times 10^{-7}$     &    $2.3 \times 10^{-6}$     &    $9.7 \times 10^{-7}$     &  $1.7 \times 10^{-3}$     &   $5.5 \times 10^{-3}$  \\
229004835.01     &                   $0$     &                   $0$     &    $2.4 \times 10^{-4}$     &   $1.8 \times 10^{-6}$     &   $3.3 \times 10^{-16}$     &    $6.0 \times 10^{-9}$     &  $1.1 \times 10^{-2}$     &   $2.2 \times 10^{-2}$  \\
229017395.01     &                   $0$     &                   $0$     &    $2.0 \times 10^{-8}$     &   $6.2 \times 10^{-8}$     &   $4.3 \times 10^{-18}$     &   $5.1 \times 10^{-12}$     &  $5.3 \times 10^{-4}$     &   $1.5 \times 10^{-4}$  \\
229103251.01     &                   $0$     &                   $0$     &    $4.6 \times 10^{-4}$     &   $1.9 \times 10^{-4}$     &    $4.5 \times 10^{-6}$     &    $4.3 \times 10^{-6}$     &  $4.4 \times 10^{-4}$     &   $6.0 \times 10^{-1}$  \\
229131722.01     &                   $0$     &                   $0$     &    $5.7 \times 10^{-6}$     &   $1.6 \times 10^{-6}$     &   $1.1 \times 10^{-33}$     &   $3.1 \times 10^{-14}$     &  $3.2 \times 10^{-3}$     &   $2.2 \times 10^{-3}$  \\
229133720.01     &                   $0$     &                   $0$     &   $1.3 \times 10^{-19}$     &   $2.2 \times 10^{-8}$     &  $1.8 \times 10^{-121}$     &   $3.9 \times 10^{-25}$     &  $4.3 \times 10^{-1}$     &   $5.1 \times 10^{-8}$  \\

\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{Additional constraints to {\tt vespa}. The columns ``maxrad'' and ``secthresh'' refer to the maximum radius (the angular size of the photometric aperture) and the secondary eclipse threshold (the maximum secondary eclipse depth allowed by the light curve), respectively. \label{tab:vespa_constraints}}
\tablehead{EPIC & maxrad [arcsec] & secthresh}
\startdata
201092629.01     &         20.7     &  1$ \times 10^{-4}$  \\
201102594.01     &         15.1     &  2$ \times 10^{-4}$  \\
201110617.01     &         15.9     &  1$ \times 10^{-4}$  \\
201111557.01     &         17.5     &  1$ \times 10^{-4}$  \\
201127519.01     &         10.3     &  3$ \times 10^{-3}$  \\
201128338.01     &         18.3     &  2$ \times 10^{-4}$  \\
201132684.01     &         21.5     &  2$ \times 10^{-4}$  \\
201132684.02     &         21.5     &  3$ \times 10^{-4}$  \\
201164625.01     &         19.1     &  1$ \times 10^{-5}$  \\
201166680.01     &         22.3     &  5$ \times 10^{-5}$  \\
201166680.02     &         22.3     &  1$ \times 10^{-4}$  \\
201180665.01     &          8.8     &  2$ \times 10^{-4}$  \\
201211526.01     &         13.5     &  8$ \times 10^{-5}$  \\
201225286.01     &         12.7     &  2$ \times 10^{-4}$  \\
201274010.01     &         16.7     &  2$ \times 10^{-4}$  \\
201352100.01     &         10.3     &  1$ \times 10^{-4}$  \\
201357643.01     &          6.4     &  1$ \times 10^{-4}$  \\
201386739.01     &         16.7     &  3$ \times 10^{-4}$  \\
201390048.01     &         10.3     &  2$ \times 10^{-4}$  \\
201390927.01     &         14.3     &  2$ \times 10^{-4}$  \\
201392505.01     &          8.0     &  1$ \times 10^{-3}$  \\
201437844.01     &         31.8     &  8$ \times 10^{-4}$  \\
201437844.02     &         31.8     &  2$ \times 10^{-4}$  \\
201595106.01     &         17.5     &  2$ \times 10^{-4}$  \\
201598502.01     &         15.1     &  3$ \times 10^{-4}$  \\
201615463.01     &         16.7     &  3$ \times 10^{-4}$  \\
228707509.01     &         14.3     &  3$ \times 10^{-4}$  \\
228720681.01     &         10.3     &  5$ \times 10^{-4}$  \\
228721452.01     &         14.3     &  5$ \times 10^{-5}$  \\
228721452.02     &         14.3     &  5$ \times 10^{-5}$  \\
228724899.01     &         11.1     &  1$ \times 10^{-4}$  \\
228725791.01     &         11.9     &  5$ \times 10^{-4}$  \\
228725791.02     &         11.9     &  5$ \times 10^{-4}$  \\
228725972.01     &         14.3     &  2$ \times 10^{-4}$  \\
228725972.02     &         14.3     &  2$ \times 10^{-4}$  \\
228729473.01     &         19.1     &  2$ \times 10^{-4}$  \\
228732031.01     &         21.5     &  1$ \times 10^{-4}$  \\
228734900.01     &         15.9     &  6$ \times 10^{-4}$  \\
228735255.01     &         16.7     &  1$ \times 10^{-4}$  \\
228736155.01     &         15.1     &  1$ \times 10^{-4}$  \\
228739306.01     &         15.1     &  1$ \times 10^{-4}$  \\
228748383.01     &         15.9     &  2$ \times 10^{-4}$  \\
228748826.01     &         15.1     &  2$ \times 10^{-4}$  \\
228753871.01     &         13.5     &  1$ \times 10^{-4}$  \\
228758778.01     &         12.7     &  8$ \times 10^{-4}$  \\
228758948.01     &         17.5     &  2$ \times 10^{-4}$  \\
228763938.01     &         14.3     &  1$ \times 10^{-4}$  \\
228784812.01     &          8.8     &  5$ \times 10^{-5}$  \\
228798746.01     &          9.6     &  1$ \times 10^{-4}$  \\
228801451.01     &         18.3     &  1$ \times 10^{-4}$  \\
228801451.02     &         18.3     &  2$ \times 10^{-4}$  \\
228804845.01     &         19.1     &  1$ \times 10^{-4}$  \\
228809391.01     &          9.6     &  1$ \times 10^{-4}$  \\
228809550.01     &         11.1     &  3$ \times 10^{-4}$  \\
228834632.01     &         11.9     &  2$ \times 10^{-4}$  \\
228836835.01     &          8.0     &  1$ \times 10^{-4}$  \\
228846243.01     &          9.6     &  5$ \times 10^{-4}$  \\
228849382.01     &          8.0     &  3$ \times 10^{-4}$  \\
228849382.02     &          8.0     &  5$ \times 10^{-4}$  \\
228888935.01     &          8.8     &  2$ \times 10^{-3}$  \\
228894622.01     &         12.7     &  2$ \times 10^{-4}$  \\
228934525.01     &          9.6     &  2$ \times 10^{-4}$  \\
228934525.02     &          9.6     &  5$ \times 10^{-4}$  \\
228964773.01     &          7.2     &  8$ \times 10^{-4}$  \\
228968232.01     &         10.3     &  5$ \times 10^{-4}$  \\
228974324.01     &         11.9     &  1$ \times 10^{-4}$  \\
228974907.01     &         32.6     &  3$ \times 10^{-5}$  \\
229004835.01     &         11.1     &  3$ \times 10^{-5}$  \\
229017395.01     &         15.9     &  2$ \times 10^{-4}$  \\
229103251.01     &         16.7     &  1$ \times 10^{-4}$  \\
229131722.01     &         12.7     &  8$ \times 10^{-5}$  \\
229133720.01     &         18.3     &  2$ \times 10^{-4}$  \\

\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lccr}
\tablecaption{WIYN/NESSI datasets used in this work. \label{tab:speckle_obs}}
\tablehead{ EPIC & Filter center & Filter width &    Obs. Date \\
    & [nm] & [nm] & }
\startdata
201092629 &      562nm &  44nm &  2017-05-15 \\
201092629 &      832nm &  40nm &  2017-05-15 \\
201092629 &      562nm &  44nm &  2017-03-18 \\
201092629 &      832nm &  40nm &  2017-03-18 \\
201102594 &      562nm &  44nm &  2017-04-05 \\
201102594 &      832nm &  40nm &  2017-04-05 \\
201110617 &      832nm &  40nm &  2017-03-10 \\
201110617 &      562nm &  44nm &  2017-03-10 \\
201111557 &      562nm &  44nm &  2017-03-15 \\
201111557 &      832nm &  40nm &  2017-03-15 \\
201127519 &      562nm &  44nm &  2017-03-11 \\
201127519 &      832nm &  40nm &  2017-03-11 \\
201128338 &      832nm &  40nm &  2017-03-10 \\
201128338 &      562nm &  44nm &  2017-03-10 \\
201132684 &      832nm &  40nm &  2017-05-12 \\
201132684 &      562nm &  44nm &  2017-05-12 \\
201132684 &      562nm &  44nm &  2017-03-15 \\
201132684 &      832nm &  40nm &  2017-03-15 \\
201164625 &      562nm &  44nm &  2017-03-18 \\
201164625 &      832nm &  40nm &  2017-03-18 \\
201164625 &      562nm &  44nm &  2017-05-12 \\
201164625 &      832nm &  40nm &  2017-05-12 \\
201180665 &      832nm &  40nm &  2017-03-18 \\
201180665 &      562nm &  44nm &  2017-03-18 \\
201211526 &      832nm &  40nm &  2017-03-18 \\
201211526 &      562nm &  44nm &  2017-03-18 \\
201225286 &      562nm &  44nm &  2017-04-03 \\
201225286 &      832nm &  40nm &  2017-04-03 \\
201352100 &      562nm &  44nm &  2017-03-15 \\
201352100 &      832nm &  40nm &  2017-03-15 \\
201357643 &      562nm &  44nm &  2017-03-18 \\
201357643 &      832nm &  40nm &  2017-03-18 \\
201386739 &      562nm &  44nm &  2017-03-17 \\
201386739 &      832nm &  40nm &  2017-03-17 \\
201390927 &      832nm &  40nm &  2017-03-17 \\
201390927 &      562nm &  44nm &  2017-03-17 \\
201392505 &      832nm &  40nm &  2017-03-18 \\
201392505 &      562nm &  44nm &  2017-03-18 \\
201437844 &      562nm &  44nm &  2017-03-11 \\
201437844 &      832nm &  40nm &  2017-03-11 \\
201595106 &      832nm &  40nm &  2017-03-18 \\
201595106 &      562nm &  44nm &  2017-03-18 \\
201598502 &      832nm &  40nm &  2017-03-18 \\
201598502 &      562nm &  44nm &  2017-03-18 \\
228707509 &      562nm &  44nm &  2017-04-08 \\
228707509 &      832nm &  40nm &  2017-04-08 \\
228720681 &      832nm &  40nm &  2017-03-14 \\
228720681 &      562nm &  44nm &  2017-03-14 \\
228721452 &      562nm &  44nm &  2017-03-11 \\
228721452 &      832nm &  40nm &  2017-03-11 \\
228724899 &      562nm &  44nm &  2017-03-14 \\
228724899 &      832nm &  40nm &  2017-03-14 \\
228725791 &      562nm &  44nm &  2017-03-17 \\
228725791 &      832nm &  40nm &  2017-03-17 \\
228725972 &      832nm &  40nm &  2017-03-17 \\
228725972 &      562nm &  44nm &  2017-03-17 \\
228729473 &      832nm &  40nm &  2017-04-03 \\
228729473 &      832nm &  40nm &  2017-05-19 \\
228729473 &      562nm &  44nm &  2017-04-03 \\
228729473 &      562nm &  44nm &  2017-05-19 \\
228732031 &      832nm &  40nm &  2017-04-05 \\
228732031 &      562nm &  44nm &  2017-04-05 \\
228735255 &      832nm &  40nm &  2017-03-10 \\
228735255 &      562nm &  44nm &  2017-03-10 \\
228736155 &      562nm &  44nm &  2017-04-05 \\
228736155 &      832nm &  40nm &  2017-04-05 \\
228739306 &      562nm &  44nm &  2017-03-09 \\
228739306 &      832nm &  40nm &  2017-03-09 \\
228748383 &      832nm &  40nm &  2017-03-18 \\
228748383 &      562nm &  44nm &  2017-05-19 \\
228748383 &      832nm &  40nm &  2017-05-19 \\
228748383 &      562nm &  44nm &  2017-03-18 \\
228748826 &      562nm &  44nm &  2017-03-09 \\
228748826 &      832nm &  40nm &  2017-03-09 \\
228758778 &      562nm &  44nm &  2017-04-08 \\
228758778 &      832nm &  40nm &  2017-04-08 \\
228758948 &      832nm &  40nm &  2017-03-10 \\
228758948 &      562nm &  44nm &  2017-03-10 \\
228763938 &      562nm &  44nm &  2017-05-19 \\
228763938 &      832nm &  40nm &  2017-05-19 \\
228763938 &      562nm &  44nm &  2017-03-18 \\
228763938 &      832nm &  40nm &  2017-03-18 \\
228801451 &      832nm &  40nm &  2017-03-11 \\
228801451 &      562nm &  44nm &  2017-03-11 \\
228804845 &      562nm &  44nm &  2017-03-10 \\
228804845 &      832nm &  40nm &  2017-03-10 \\
228809391 &      562nm &  44nm &  2017-03-10 \\
228809391 &      832nm &  40nm &  2017-03-10 \\
228809550 &      832nm &  40nm &  2017-03-18 \\
228809550 &      562nm &  44nm &  2017-03-18 \\
228846243 &      832nm &  40nm &  2017-03-17 \\
228846243 &      562nm &  44nm &  2017-03-17 \\
228849382 &      832nm &  40nm &  2017-05-20 \\
228849382 &      562nm &  44nm &  2017-05-20 \\
228888935 &      832nm &  40nm &  2017-03-17 \\
228888935 &      562nm &  44nm &  2017-03-17 \\
228894622 &      832nm &  40nm &  2017-03-09 \\
228894622 &      562nm &  44nm &  2017-03-09 \\
228934525 &      562nm &  44nm &  2017-03-09 \\
228934525 &      832nm &  40nm &  2017-03-09 \\
228964773 &      562nm &  44nm &  2017-03-18 \\
228964773 &      832nm &  40nm &  2017-03-18 \\
228968232 &      832nm &  40nm &  2017-03-18 \\
228968232 &      562nm &  44nm &  2017-03-18 \\
228974324 &      832nm &  40nm &  2017-03-10 \\
228974324 &      562nm &  44nm &  2017-03-10 \\
228974907 &      562nm &  44nm &  2017-03-18 \\
228974907 &      832nm &  40nm &  2017-03-18 \\
229004835 &      562nm &  44nm &  2017-03-11 \\
229004835 &      832nm &  40nm &  2017-03-11 \\
229017395 &      832nm &  40nm &  2017-03-18 \\
229017395 &      562nm &  44nm &  2017-03-18 \\
229103251 &      832nm &  40nm &  2017-03-09 \\
229103251 &      562nm &  44nm &  2017-03-09 \\
229131722 &      832nm &  40nm &  2017-05-19 \\
229131722 &      832nm &  40nm &  2017-03-10 \\
229131722 &      562nm &  44nm &  2017-05-19 \\
229131722 &      562nm &  44nm &  2017-03-10 \\
229133720 &      562nm &  44nm &  2017-03-11 \\
229133720 &      832nm &  40nm &  2017-03-11 \\

\enddata
\end{deluxetable}

\begin{deluxetable*}{lllllllll}
\tablecaption{TNG/HARPS-N results. \label{tab:harps}}
\tablehead{EPIC & $T_\mathrm{obs} $ & RV & BIS & FWHM & log(RHK) & B-V & $T_\mathrm{exp}$ & SNR \\
 & [BJD$_\mathrm{TDB}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & & [mag] & [sec] & [5500 nm] }
\startdata
228801451 &  2457782.629699 &  22.960809 $\pm$  0.001844 & -0.012789 &   7.175241 & -4.5707 $\pm$   0.0098 &  0.873 &   1800.0 &      48.8 \\
201595106 &  2457782.687224 &   0.692781 $\pm$  0.002263 & -0.022588 &   6.965865 & -4.9714 $\pm$   0.0273 &  0.703 &   2400.0 &      45.0 \\
201437844 &  2457762.701586 &  -3.449696 $\pm$  0.005740 &  0.037015 &  20.649605 & -4.8647 $\pm$   0.0058 &  0.451 &   1200.0 &     101.6 \\
201437844 &  2457774.738143 &  -3.441043 $\pm$  0.005931 &  0.045533 &  20.699375 & -4.8584 $\pm$   0.0060 &  0.451 &   1800.0 &      98.7 \\
201437844 &  2457774.759707 &  -3.441611 $\pm$  0.006562 &  0.073457 &  20.632207 & -4.8629 $\pm$   0.0071 &  0.451 &   1800.0 &      90.0 \\

\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable}{llll}
\tablecaption{Predicted atmospheric characteristics, where g is surface gravity, H is atmospheric scale height, and $\delta_{\mathrm{TS}}$ is the expected amplitude of atmospheric spectral features. \label{tab:atmospheric}}
\tablehead{EPIC & $g$ & H & $\delta_{\mathrm{TS}}$ \\
       & [$g_\oplus$] & [km] & [ppm]}
\startdata
201092629.01 & 1.38 &     156 &           94 \\
201102594.01 & 1.38 &     128 &          318 \\
201110617.01 & 1.92 &     298 &          107 \\
201111557.01 & 1.80 &     246 &           73 \\
201127519.01 & 0.57 &     575 &         1146 \\
201128338.01 & 1.49 &      96 &           78 \\
201132684.01 & 2.08 &     194 &           37 \\
201132684.02 & 1.34 &     252 &           98 \\
201164625.01 & 0.94 &    1050 &           55 \\
201166680.01 & 1.54 &     285 &           43 \\
201166680.02 & 1.62 &     209 &           29 \\
201180665.01 & 0.26 &    1359 &         2885 \\
201211526.01 & 1.80 &     150 &           41 \\
201225286.01 & 1.50 &     193 &           85 \\
201274010.01 & 1.41 &     214 &           90 \\
201352100.01 & 1.32 &     195 &          122 \\
201357643.01 & 0.94 &     414 &          152 \\
201386739.01 & 1.10 &     377 &          197 \\
201390048.01 & 2.09 &     128 &           51 \\
201390927.01 & 1.25 &     447 &          169 \\
201392505.01 & 1.13 &     180 &          143 \\
201437844.01 & 1.46 &     304 &           56 \\
201437844.02 & 0.95 &     357 &          122 \\
201595106.01 & 2.00 &     396 &           68 \\
201598502.01 & 1.63 &     129 &          124 \\
201615463.01 & 1.54 &     313 &           35 \\
228707509.01 & 0.37 &     854 &         1850 \\
228720681.01 & 0.49 &     641 &          890 \\
228721452.01 & 1.08 &     887 &          108 \\
228721452.02 & 1.97 &     235 &           50 \\
228724899.01 & 1.08 &     393 &          197 \\
228725791.01 & 1.57 &     265 &          158 \\
228725791.02 & 1.54 &     190 &          117 \\
228725972.01 & 2.00 &     213 &           62 \\
228725972.02 & 1.44 &     225 &          101 \\
228729473.01 & 0.33 &    1524 &          248 \\
228732031.01 & 1.84 &     476 &          190 \\
228734900.01 & 1.10 &     348 &           56 \\
228735255.01 & 0.45 &     895 &         1463 \\
228736155.01 & 2.01 &     236 &           59 \\
228739306.01 & 1.37 &     275 &          109 \\
228748383.01 & 1.29 &     348 &           52 \\
228748826.01 & 1.41 &     287 &          141 \\
228753871.01 & 1.46 &     165 &           86 \\
228758778.01 & 1.46 &     127 &          162 \\
228758948.01 & 0.97 &     354 &          184 \\
228763938.01 & 1.81 &     150 &           51 \\
228784812.01 & 2.02 &     240 &           43 \\
228798746.01 & 2.12 &     183 &           70 \\
228801451.01 & 2.00 &     384 &           95 \\
228801451.02 & 1.61 &     197 &           86 \\
228804845.01 & 1.69 &     383 &           52 \\
228809391.01 & 1.29 &     212 &           89 \\
228809550.01 & 0.44 &    1192 &         1642 \\
228834632.01 & 1.76 &     124 &           78 \\
228836835.01 & 1.99 &     199 &          188 \\
228846243.01 & 0.59 &     655 &          202 \\
228849382.01 & 1.91 &     176 &           85 \\
228849382.02 & 1.54 &     152 &           97 \\
228888935.01 & 0.33 &    1918 &         1219 \\
228894622.01 & 1.24 &     354 &          288 \\
228934525.01 & 1.64 &     185 &          122 \\
228934525.02 & 1.60 &     146 &          100 \\
228964773.01 & 0.84 &     251 &          227 \\
228968232.01 & 1.35 &     267 &          152 \\
228974324.01 & 0.97 &     342 &          154 \\
228974907.01 & 1.21 &     470 &           26 \\
229004835.01 & 1.64 &     191 &           51 \\
229017395.01 & 1.22 &     288 &           66 \\
229103251.01 & 1.02 &     394 &          127 \\
229131722.01 & 1.47 &     229 &           55 \\
229133720.01 & 1.51 &     244 &          140 \\

\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lllllllll}
\tablecaption{Comparison of parameters between \ktwo pipelines. \label{tab:comparison}}
\tablehead{EPIC & $P_\mathrm{orb}$ & $\Delta P$ & \rp & $\Delta$\rp & $b$ & $\Delta b$ & $a$ & $\Delta a$ \\
  & [days] & [$\sigma$] & [\rstar] & [$\sigma$] & & [$\sigma$] & [\rstar] & [$\sigma$] }
\startdata
201092629.01     &  $26.809633^{+0.001327}_{-0.001235}$     &       3.7     &  $0.0263^{+0.0011}_{-0.0007}$     &             3.0     &  $0.25^{+0.28}_{-0.17}$     &       0.4     &    $48.0^{+2.0}_{-6.0}$     &           0.7  \\
201102594.01     &   $6.513855^{+0.000534}_{-0.000660}$     &       0.0     &  $0.0656^{+0.0138}_{-0.0041}$     &             0.3     &  $0.54^{+0.37}_{-0.37}$     &       0.3     &   $23.0^{+4.3}_{-10.9}$     &           0.1  \\
201110617.01     &   $0.813175^{+0.000032}_{-0.000032}$     &       0.5     &  $0.0163^{+0.0008}_{-0.0007}$     &             0.1     &  $0.39^{+0.33}_{-0.27}$     &       0.0     &     $4.6^{+0.5}_{-1.0}$     &           0.4  \\
201111557.01     &   $2.302093^{+0.000127}_{-0.000133}$     &       0.8     &  $0.0143^{+0.0010}_{-0.0008}$     &             0.1     &  $0.40^{+0.34}_{-0.28}$     &       0.0     &    $12.0^{+1.5}_{-3.0}$     &           0.1  \\
201127519.01     &   $6.178825^{+0.000030}_{-0.000030}$     &       0.6     &  $0.1080^{+0.0024}_{-0.0016}$     &             1.1     &  $0.24^{+0.15}_{-0.16}$     &       0.3     &    $17.7^{+0.4}_{-0.8}$     &           0.6  \\
201128338.01     &  $32.652883^{+0.002143}_{-0.002309}$     &       0.6     &  $0.0418^{+0.0023}_{-0.0014}$     &             1.3     &  $0.40^{+0.32}_{-0.30}$     &       0.1     &   $57.0^{+4.8}_{-14.0}$     &           0.2  \\
201132684.01     &   $5.898463^{+0.001803}_{-0.001503}$     &       1.5     &  $0.0135^{+0.0009}_{-0.0009}$     &             0.7     &  $0.30^{+0.23}_{-0.20}$     &       0.3     &    $13.3^{+1.3}_{-2.1}$     &           0.6  \\
201132684.02     &  $10.062708^{+0.001114}_{-0.001122}$     &       1.3     &  $0.0271^{+0.0012}_{-0.0010}$     &             0.9     &  $0.43^{+0.22}_{-0.26}$     &       0.1     &    $18.9^{+1.9}_{-3.1}$     &           0.0  \\
201164625.01     &   $2.713225^{+0.001656}_{-0.001971}$     &       0.6     &  $0.0090^{+0.0057}_{-0.0023}$     &             0.5     &  $0.47^{+0.37}_{-0.32}$     &       0.1     &  $18.8^{+48.6}_{-11.3}$     &           1.2  \\
201166680.01     &  $11.540719^{+0.002151}_{-0.002063}$     &       0.4     &  $0.0136^{+0.0006}_{-0.0006}$     &             0.8     &  $0.43^{+0.16}_{-0.18}$     &       0.1     &    $21.0^{+1.0}_{-2.1}$     &           0.1  \\
201166680.02     &  $24.942035^{+0.003282}_{-0.003280}$     &       0.6     &  $0.0147^{+0.0005}_{-0.0005}$     &             1.4     &  $0.22^{+0.26}_{-0.16}$     &       0.5     &    $35.0^{+1.7}_{-3.5}$     &           0.1  \\
201180665.01     &  $17.773142^{+0.000122}_{-0.000123}$     &       1.1     &  $0.1879^{+0.0035}_{-0.0034}$     &             0.4     &  $0.67^{+0.02}_{-0.02}$     &       0.8     &    $33.6^{+0.5}_{-0.4}$     &           0.5  \\
201211526.01     &  $21.073824^{+0.003409}_{-0.002816}$     &       1.2     &  $0.0164^{+0.0014}_{-0.0008}$     &             0.6     &  $0.40^{+0.35}_{-0.28}$     &       0.1     &    $38.0^{+5.9}_{-9.7}$     &           0.0  \\
201225286.01     &  $12.420030^{+0.000967}_{-0.000768}$     &       1.0     &  $0.0249^{+0.0032}_{-0.0011}$     &             0.0     &  $0.40^{+0.37}_{-0.28}$     &       0.1     &    $25.8^{+2.2}_{-7.8}$     &           0.3  \\
201274010.01     &  $13.008576^{+0.001302}_{-0.001295}$     &       0.6     &  $0.0278^{+0.0015}_{-0.0013}$     &             0.8     &  $0.42^{+0.34}_{-0.28}$     &       0.0     &    $27.7^{+2.9}_{-7.4}$     &           0.1  \\
201352100.01     &  $13.383697^{+0.001049}_{-0.001031}$     &       0.1     &  $0.0307^{+0.0019}_{-0.0013}$     &             0.9     &  $0.41^{+0.33}_{-0.30}$     &       0.1     &    $36.4^{+3.6}_{-9.5}$     &           0.3  \\
201357643.01     &  $11.893194^{+0.000420}_{-0.000420}$     &       0.2     &  $0.0318^{+0.0008}_{-0.0006}$     &             0.1     &  $0.36^{+0.32}_{-0.25}$     &       0.0     &    $17.7^{+1.1}_{-3.7}$     &           0.0  \\
201386739.01     &   $5.768345^{+0.000696}_{-0.000597}$     &       0.8     &  $0.0370^{+0.0019}_{-0.0015}$     &             1.1     &  $0.38^{+0.29}_{-0.25}$     &       0.1     &    $11.2^{+0.9}_{-2.1}$     &           0.0  \\
201390048.01     &   $9.456636^{+0.000964}_{-0.000971}$     &       1.6     &  $0.0177^{+0.0011}_{-0.0008}$     &             0.9     &  $0.43^{+0.34}_{-0.30}$     &       0.0     &    $24.3^{+2.7}_{-6.9}$     &           0.1  \\
201390927.01     &   $2.637995^{+0.000129}_{-0.000132}$     &       0.0     &  $0.0290^{+0.0017}_{-0.0013}$     &             0.9     &  $0.44^{+0.32}_{-0.30}$     &       0.0     &    $10.6^{+1.2}_{-2.8}$     &           0.1  \\
201392505.01     &  $27.363675^{+0.035237}_{-0.016303}$     &       2.9     &  $0.0160^{+0.0043}_{-0.0047}$     &             5.3     &  $0.56^{+0.32}_{-0.37}$     &       0.3     &  $68.6^{+20.6}_{-26.9}$     &           1.4  \\
201437844.01     &   $9.553130^{+0.001159}_{-0.001060}$     &       2.4     &  $0.0152^{+0.0004}_{-0.0004}$     &             1.8     &  $0.22^{+0.26}_{-0.15}$     &       0.5     &    $19.4^{+0.9}_{-1.8}$     &           0.7  \\
201437844.02     &  $21.057795^{+0.001448}_{-0.001458}$     &       0.0     &  $0.0308^{+0.0006}_{-0.0006}$     &             0.3     &  $0.40^{+0.16}_{-0.11}$     &       0.5     &    $32.9^{+1.5}_{-3.0}$     &           0.5  \\
201595106.01     &   $0.877180^{+0.000040}_{-0.000041}$     &       1.2     &  $0.0129^{+0.0008}_{-0.0007}$     &             1.2     &  $0.42^{+0.32}_{-0.29}$     &       0.0     &     $6.1^{+0.8}_{-1.4}$     &           0.3  \\
201598502.01     &   $7.514375^{+0.000687}_{-0.000779}$     &       0.5     &  $0.0385^{+0.0039}_{-0.0021}$     &             0.9     &  $0.45^{+0.36}_{-0.32}$     &       0.1     &    $21.9^{+2.8}_{-7.5}$     &           0.2  \\
201615463.01     &   $8.527713^{+0.001707}_{-0.001639}$     &       0.2     &  $0.0139^{+0.0008}_{-0.0006}$     &             1.1     &  $0.41^{+0.31}_{-0.28}$     &       0.0     &    $10.9^{+1.0}_{-2.6}$     &           0.1  \\
228707509.01     &  $15.349275^{+0.000298}_{-0.000302}$     &       3.7     &  $0.1631^{+0.0021}_{-0.0037}$     &             2.8     &  $0.68^{+0.04}_{-0.05}$     &       0.8     &    $24.1^{+0.8}_{-0.7}$     &           0.9  \\
228720681.01     &  $15.781458^{+0.000245}_{-0.000243}$     &       0.3     &  $0.1019^{+0.0022}_{-0.0030}$     &             0.9     &  $0.74^{+0.04}_{-0.06}$     &       0.6     &    $24.3^{+1.7}_{-1.2}$     &           0.6  \\
228721452.01     &   $0.505574^{+0.000052}_{-0.000054}$     &       1.0     &  $0.0076^{+0.0008}_{-0.0007}$     &             0.6     &  $0.74^{+0.10}_{-0.16}$     &       0.9     &     $2.9^{+0.2}_{-0.4}$     &           1.0  \\
228721452.02     &   $4.564508^{+0.000318}_{-0.000320}$     &       2.1     &  $0.0121^{+0.0005}_{-0.0005}$     &             3.0     &  $0.28^{+0.27}_{-0.20}$     &       0.3     &    $12.6^{+0.8}_{-1.6}$     &           0.8  \\
228724899.01     &   $5.202587^{+0.000348}_{-0.000379}$     &       0.0     &  $0.0348^{+0.0055}_{-0.0020}$     &             0.3     &  $0.52^{+0.37}_{-0.35}$     &       0.2     &    $21.0^{+3.4}_{-9.7}$     &           0.7  \\
228725791.01     &   $2.250464^{+0.000209}_{-0.000225}$     &       0.6     &  $0.0308^{+0.0019}_{-0.0016}$     &             0.8     &  $0.48^{+0.21}_{-0.27}$     &       0.1     &     $8.6^{+1.0}_{-1.4}$     &           0.0  \\
228725791.02     &   $6.492941^{+0.001399}_{-0.001910}$     &       0.5     &  $0.0313^{+0.0020}_{-0.0018}$     &             0.6     &  $0.30^{+0.27}_{-0.20}$     &       0.3     &    $17.4^{+1.9}_{-2.9}$     &           0.2  \\
228725972.01     &   $4.478767^{+0.000622}_{-0.000596}$     &       0.2     &  $0.0183^{+0.0010}_{-0.0009}$     &             0.7     &  $0.58^{+0.12}_{-0.12}$     &       0.5     &    $12.4^{+0.6}_{-1.3}$     &           0.2  \\
228725972.02     &  $10.095993^{+0.000753}_{-0.000740}$     &       0.8     &  $0.0259^{+0.0009}_{-0.0008}$     &             0.2     &  $0.25^{+0.26}_{-0.18}$     &       0.4     &    $21.3^{+1.1}_{-2.2}$     &           0.3  \\
228729473.01     &  $16.769028^{+0.002673}_{-0.002826}$     &       1.0     &  $0.0390^{+0.0015}_{-0.0009}$     &             2.0     &  $0.31^{+0.24}_{-0.22}$     &       0.8     &     $8.4^{+0.4}_{-1.0}$     &           0.9  \\
228732031.01     &   $0.369293^{+0.000007}_{-0.000007}$     &       1.2     &  $0.0199^{+0.0010}_{-0.0008}$     &             0.6     &  $0.38^{+0.30}_{-0.26}$     &       0.1     &     $2.9^{+0.2}_{-0.5}$     &           0.6  \\
228734900.01     &  $15.871027^{+0.001990}_{-0.001782}$     &       0.3     &  $0.0195^{+0.0007}_{-0.0007}$     &             0.5     &  $0.39^{+0.32}_{-0.27}$     &       0.0     &    $19.0^{+1.6}_{-4.3}$     &           0.3  \\
228735255.01     &   $6.569194^{+0.000037}_{-0.000036}$     &       0.3     &  $0.1134^{+0.0019}_{-0.0010}$     &             0.4     &  $0.21^{+0.15}_{-0.14}$     &       0.5     &    $14.8^{+0.3}_{-0.6}$     &           0.8  \\
228736155.01     &   $3.270851^{+0.000334}_{-0.000373}$     &       0.4     &  $0.0154^{+0.0010}_{-0.0008}$     &             0.1     &  $0.44^{+0.32}_{-0.30}$     &       0.0     &    $10.6^{+1.3}_{-2.8}$     &           0.3  \\
228739306.01     &   $7.172600^{+0.001126}_{-0.001120}$     &       0.0     &  $0.0277^{+0.0028}_{-0.0015}$     &             0.9     &  $0.45^{+0.36}_{-0.31}$     &       0.1     &    $16.1^{+2.1}_{-5.5}$     &           0.0  \\
228748383.01     &  $12.402562^{+0.003191}_{-0.003055}$     &       1.5     &  $0.0180^{+0.0012}_{-0.0010}$     &             1.0     &  $0.42^{+0.34}_{-0.29}$     &       0.0     &    $14.1^{+1.7}_{-3.8}$     &           0.1  \\
228748826.01     &   $4.014377^{+0.000317}_{-0.000304}$     &       0.3     &  $0.0303^{+0.0050}_{-0.0017}$     &             1.0     &  $0.49^{+0.39}_{-0.34}$     &       0.2     &    $12.0^{+1.7}_{-5.3}$     &           0.1  \\
228753871.01     &  $18.693829^{+0.002443}_{-0.002428}$     &       0.5     &  $0.0293^{+0.0016}_{-0.0014}$     &             0.4     &  $0.40^{+0.31}_{-0.27}$     &       0.1     &   $62.1^{+7.1}_{-13.8}$     &           0.2  \\
228758778.01     &   $9.296632^{+0.002139}_{-0.002028}$     &       1.1     &  $0.0394^{+0.0045}_{-0.0028}$     &             0.7     &  $0.46^{+0.39}_{-0.31}$     &       0.0     &    $21.6^{+4.7}_{-8.3}$     &           0.1  \\
228758948.01     &  $12.202002^{+0.000790}_{-0.000760}$     &       0.4     &  $0.0357^{+0.0019}_{-0.0013}$     &             0.6     &  $0.38^{+0.29}_{-0.26}$     &       0.0     &    $21.8^{+1.7}_{-4.3}$     &           0.1  \\
228763938.01     &  $13.814364^{+0.002778}_{-0.002668}$     &       0.1     &  $0.0201^{+0.0016}_{-0.0012}$     &             0.3     &  $0.42^{+0.33}_{-0.29}$     &       0.0     &    $27.3^{+3.3}_{-7.4}$     &           0.2  \\
228784812.01     &   $4.188426^{+0.000792}_{-0.000773}$     &       0.4     &  $0.0122^{+0.0011}_{-0.0009}$     &             0.1     &  $0.42^{+0.34}_{-0.29}$     &       0.3     &    $12.1^{+2.0}_{-3.3}$     &           0.2  \\
228798746.01     &   $2.698349^{+0.000118}_{-0.000127}$     &       0.3     &  $0.0176^{+0.0008}_{-0.0008}$     &             0.4     &  $0.42^{+0.32}_{-0.28}$     &       0.0     &    $12.2^{+1.3}_{-3.0}$     &           0.0  \\
228801451.01     &   $0.584253^{+0.000015}_{-0.000015}$     &       0.2     &  $0.0139^{+0.0005}_{-0.0005}$     &             0.7     &  $0.32^{+0.27}_{-0.22}$     &       0.2     &     $3.9^{+0.3}_{-0.5}$     &           0.9  \\
228801451.02     &   $8.329889^{+0.000554}_{-0.000772}$     &       3.0     &  $0.0172^{+0.0012}_{-0.0011}$     &             4.8     &  $0.67^{+0.10}_{-0.08}$     &       0.9     &    $22.8^{+1.5}_{-3.1}$     &           0.4  \\
228804845.01     &   $2.860187^{+0.000318}_{-0.000313}$     &       0.3     &  $0.0149^{+0.0010}_{-0.0007}$     &             1.6     &  $0.40^{+0.32}_{-0.27}$     &       0.0     &     $7.2^{+0.7}_{-1.6}$     &           0.0  \\
228809391.01     &  $19.574436^{+0.002652}_{-0.002288}$     &       0.7     &  $0.0280^{+0.0024}_{-0.0013}$     &             0.4     &  $0.44^{+0.34}_{-0.30}$     &       0.1     &   $52.8^{+6.0}_{-15.6}$     &           0.0  \\
228809550.01     &   $4.001536^{+0.000023}_{-0.000023}$     &       1.1     &  $0.1090^{+0.0053}_{-0.0035}$     &             0.7     &  $0.42^{+0.18}_{-0.26}$     &       0.2     &    $13.3^{+1.1}_{-1.4}$     &           0.3  \\
228834632.01     &  $11.729360^{+0.001681}_{-0.001829}$     &       0.9     &  $0.0352^{+0.0019}_{-0.0017}$     &             2.2     &  $0.38^{+0.31}_{-0.27}$     &       0.5     &    $34.2^{+3.1}_{-7.0}$     &           0.4  \\
228836835.01     &   $0.728083^{+0.000038}_{-0.000052}$     &       0.3     &  $0.0272^{+0.0053}_{-0.0016}$     &             0.0     &  $0.38^{+0.35}_{-0.26}$     &       0.2     &     $6.2^{+1.5}_{-1.4}$     &           0.7  \\
228846243.01     &  $25.541849^{+0.011979}_{-0.013420}$     &       1.7     &  $0.0372^{+0.0025}_{-0.0021}$     &             0.7     &  $0.40^{+0.31}_{-0.27}$     &       0.2     &    $22.0^{+2.2}_{-4.9}$     &           0.0  \\
228849382.01     &   $4.097290^{+0.000494}_{-0.000470}$     &       1.0     &  $0.0191^{+0.0010}_{-0.0010}$     &             0.9     &  $0.27^{+0.28}_{-0.19}$     &       1.2     &    $15.8^{+1.6}_{-2.1}$     &           0.0  \\
228849382.02     &  $12.118887^{+0.001355}_{-0.001403}$     &       0.1     &  $0.0326^{+0.0013}_{-0.0013}$     &             0.8     &  $0.60^{+0.12}_{-0.14}$     &       0.5     &    $32.5^{+3.3}_{-4.4}$     &           0.2  \\
228888935.01     &   $5.690115^{+0.000157}_{-0.000152}$     &       1.1     &  $0.0864^{+0.0021}_{-0.0021}$     &             0.2     &  $0.82^{+0.03}_{-0.04}$     &       0.8     &     $7.4^{+0.5}_{-0.4}$     &           0.7  \\
228894622.01     &   $1.963920^{+0.000014}_{-0.000014}$     &       5.9     &  $0.0380^{+0.0054}_{-0.0015}$     &             0.1     &  $0.40^{+0.39}_{-0.28}$     &       0.1     &     $8.8^{+0.7}_{-2.7}$     &           0.1  \\
228934525.01     &   $3.676107^{+0.000210}_{-0.000207}$     &       0.6     &  $0.0320^{+0.0013}_{-0.0011}$     &             1.3     &  $0.28^{+0.28}_{-0.19}$     &       0.3     &    $14.1^{+1.0}_{-1.9}$     &           0.1  \\
228934525.02     &   $7.955047^{+0.000647}_{-0.000658}$     &       0.2     &  $0.0314^{+0.0014}_{-0.0013}$     &             0.4     &  $0.56^{+0.14}_{-0.11}$     &       0.4     &    $23.6^{+1.7}_{-3.1}$     &           0.2  \\
228964773.01     &  $37.289381^{+0.017004}_{-0.032089}$     &       2.5     &  $0.0307^{+0.0194}_{-0.0119}$     &             1.2     &  $0.90^{+0.09}_{-0.24}$     &       1.2     &  $57.1^{+31.0}_{-21.4}$     &           0.1  \\
228968232.01     &   $5.525028^{+0.002150}_{-0.003208}$     &       1.2     &  $0.0191^{+0.0025}_{-0.0025}$     &             3.5     &  $0.41^{+0.34}_{-0.28}$     &       0.0     &    $10.3^{+6.0}_{-3.7}$     &           0.7  \\
228974324.01     &   $1.605873^{+0.000090}_{-0.000088}$     &       0.1     &  $0.0150^{+0.0010}_{-0.0008}$     &             0.3     &  $0.42^{+0.33}_{-0.30}$     &       0.1     &     $8.3^{+1.0}_{-2.2}$     &           0.0  \\
228974907.01     &  $20.763514^{+0.009371}_{-0.007177}$     &       2.6     &  $0.0136^{+0.0010}_{-0.0007}$     &             2.7     &  $0.41^{+0.37}_{-0.29}$     &       0.0     &    $30.8^{+3.5}_{-9.5}$     &           0.2  \\
229004835.01     &  $16.140711^{+0.001057}_{-0.001032}$     &       2.1     &  $0.0189^{+0.0011}_{-0.0008}$     &             0.4     &  $0.40^{+0.35}_{-0.28}$     &       0.0     &   $54.1^{+5.3}_{-14.6}$     &           0.0  \\
229017395.01     &  $19.090353^{+0.003305}_{-0.003665}$     &       0.2     &  $0.0219^{+0.0011}_{-0.0010}$     &             0.5     &  $0.42^{+0.32}_{-0.30}$     &       0.1     &    $21.5^{+2.3}_{-5.4}$     &           0.0  \\
229103251.01     &  $11.663465^{+0.001861}_{-0.001357}$     &       2.0     &  $0.0330^{+0.0027}_{-0.0018}$     &             1.3     &  $0.43^{+0.33}_{-0.30}$     &       0.0     &    $27.9^{+3.4}_{-7.4}$     &           0.0  \\
229131722.01     &  $15.484081^{+0.003104}_{-0.002549}$     &       0.9     &  $0.0171^{+0.0014}_{-0.0010}$     &             0.9     &  $0.41^{+0.33}_{-0.29}$     &       0.0     &    $30.0^{+4.5}_{-7.4}$     &           0.0  \\
229133720.01     &   $4.036851^{+0.000081}_{-0.000080}$     &       0.4     &  $0.0284^{+0.0019}_{-0.0008}$     &             0.0     &  $0.37^{+0.31}_{-0.26}$     &       0.0     &    $13.2^{+0.9}_{-2.8}$     &           0.1  \\

\enddata
\end{deluxetable*}
